A Galactic survey of radio jets from massive protostars

In conjunction with a previous southern-hemisphere work, we present the largest radio survey of jets from massive protostars to date with high-resolution, ($\sim 0.04^{\prime\prime}$) VLA observations towards two subsamples of massive star-forming regions of different evolutionary statuses: 48 infrared-bright, massive YSOs and 8 IRDCs containing 16 luminous (${\rm L_{bol}}>10^3\,{\rm L_\odot}$) cores. For $94\%$ of the MYSO sample we detect thermal radio ($\alpha \geq -0.1$ whereby $S_\nu \propto \nu^\alpha$) sources coincident with the protostar, of which $84\%$ (13 jets and 25 candidates) are jet-like. Radio luminosity is found to scale with ${\rm L_{bol}}$ similarly to the low-mass case supporting a common mechanism for jet production across all masses. Associated radio lobes tracing shocks are seen towards $52\%$ of jet-like objects and are preferentially detected towards jets of higher radio and bolometric luminosities, resulting from our sensitivity limitations. We find jet mass loss rate scales with bolometric luminosity as $\dot{m}_{\rm jet} \propto {\rm L_{bol}}^{0.9\pm0.2}$, thereby discarding radiative, line-driving mechanisms as the dominant jet-launching process. Calculated momenta show that the majority of jets are mechanically capable of driving the massive, molecular outflow phenomena since $p_{\rm jet}>p_{\rm outflow}$. Finally, from their physical extent we show that the radio emission can not originate from small, optically-thick \textsc{Hii} regions. Towards the IRDC cores, we observe increasing incidence rates/radio fluxes with age using the proxy of increasing luminosity-to-mass $\left( \frac{L}{M} \right)$ and decreasing infrared flux ratios $\left(\frac{S_{70 \rm \mu m}}{S_{24 \rm \mu m}}\right)$. Cores with $\frac{L}{M}<40\,{\rm L_{sol}}{\rm M_{sol}}^{-1}$ are not detected above ($5.8{\rm GHz}$) radio luminosities of $\sim1{\rm mJy\,kpc}^2$.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{Convolving beams (columns 2 and 3) and noise levels (columns 3 and 4) for each observed field at each observed frequency. Note that these are the noise levels at the pointing centre. The 5th and 6th columns show whether the noise in the image was limited thermally, or by dynamic range/spatial frequency $uv$-coverage limitations. Columns 7 and 8 reference the figure showing the image data and section detailed notes/literature review, respectively.\label{tab:BeamsNoises}}\\
\toprule
Target & $\theta_{\rm beam}^{\rm C}$ & $\theta_{\rm beam}^{\rm Q}$ & $\sigma_{\rm RMS}^{\rm C}$ & $\sigma_{\rm RMS}^{\rm Q}$ & \multicolumn{2}{c}{Thermal Noise?} & Figure & Notes \\
 & & & $\left[ \uJy \right]$ & $\left[ \uJy \right]$ & C-band & Q-band & & \\
\midrule
\endfirsthead
\caption*{\textbf{Table \ref{tab:BeamsNoises}:} Continued}\\
\toprule
Target & $\theta_{\rm beam}^{\rm C}$ & $\theta_{\rm beam}^{\rm Q}$ & $\sigma_{\rm RMS}^{\rm C}$ & $\sigma_{\rm RMS}^{\rm Q}$ & \multicolumn{2}{c}{Thermal Noise?} & Figure & Notes \\
 & & & $\left[ \uJy \right]$ & $\left[ \uJy \right]$ & C-band & Q-band & & \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{9}{c}{\textit{IRDC Sample}} \\
\midrule
G018.82-00.28 & $0\farcs558 \times 0\farcs283;\,-33\fdg1$ & $0\farcs072 \times 0\farcs038;\,-25\fdg9$ & 105 & 57 & N & N & \ref{cplot:G018.82} & \autoref{sec:G018.82} \\
G024.08+00.04 & $0\farcs551 \times 0\farcs313;\,-25\fdg5$ & $0\farcs082 \times 0\farcs047;\,-26\fdg7$ & 9 & 29 & Y & Y & \ref{cplot:G024.08} & \autoref{sec:G024.08} \\
G024.33+00.11 & $0\farcs386 \times 0\farcs297;\,-06\fdg6$ & $0\farcs064 \times 0\farcs038;\,-25\fdg8$ & 6 & 37 & Y & Y & \ref{cplot:G024.33} & \autoref{sec:G024.33} \\
G024.60+00.08 & $0\farcs382 \times 0\farcs297;\,-03\fdg8$ & $0\farcs064 \times 0\farcs038;\,-25\fdg4$ & 6 & 35 & Y & Y & \ref{cplot:G024.60} & \autoref{sec:G024.60} \\
G028.28-00.34 & $0\farcs364 \times 0\farcs303;\,-176\fdg6$ & $0\farcs069 \times 0\farcs047;\,-19\fdg8$ & 82 & 35 & N & Y & \ref{cplot:G028.28} & \autoref{sec:G028.28} \\
G028.37+00.07 & $0\farcs364 \times 0\farcs301;\,-03\fdg2$ & $0\farcs068 \times 0\farcs046;\,-21\fdg2$ & 6 & 31 & Y & Y & \ref{cplot:G028.37} & \autoref{sec:G028.37} \\
G028.67+00.13 & $0\farcs358 \times 0\farcs303;\,+00\fdg9$ & $0\farcs058 \times 0\farcs038;\,-22\fdg0$ & 10 & 33 & N & Y & \ref{cplot:G028.67} & \autoref{sec:G028.67} \\
G033.69-00.01 & $0\farcs343 \times 0\farcs308;\,+03\fdg2$ & $0\farcs072 \times 0\farcs048;\,-27\fdg2$ & 6 & 27 & Y & Y & \ref{cplot:G033.69} & \autoref{sec:G033.69} \\
\midrule
\multicolumn{9}{c}{\textit{MYSO Sample}} \\
\midrule
G033.6437-00.2277 & $0\farcs346 \times 0\farcs311;\,+09\fdg1$ & $0\farcs064 \times 0\farcs047;\,-25\fdg5$ & 6 & 32 & Y & Y & \ref{cplot:G033.6437} & \autoref{sec:G033.6437} \\
G035.1979-00.7427 & $0\farcs369 \times 0\farcs296;\,-21\fdg4$ & $0\farcs051 \times 0\farcs039;\,-25\fdg5$ & 6 & 35 & Y & Y & \ref{cplot:G035.1979} & \autoref{sec:G035.1979} \\
G035.1992-01.7424 & $0\farcs364 \times 0\farcs289;\,-20\fdg6$ & $0\farcs051 \times 0\farcs039;\,-31\fdg1$ & 134 & 37 & N & N & \ref{cplot:G035.1992} & \autoref{sec:G035.1992} \\
G037.4266+01.5183 & $0\farcs344 \times 0\farcs307;\,+08\fdg2$ & $0\farcs048 \times 0\farcs039;\,-30\fdg7$ & 5 & 37 & Y & Y & \ref{cplot:G037.4266} & \autoref{sec:G037.4266} \\
G056.3694-00.6333 & $0\farcs445 \times 0\farcs364;\,-52\fdg8$ & $0\farcs043 \times 0\farcs039;\,-46\fdg2$ & 7 & 34 & Y & Y & \ref{cplot:G056.3694} & \autoref{sec:G056.3694} \\
G077.5671+03.6911 & $0\farcs323 \times 0\farcs295;\,+66\fdg0$ & $0\farcs043 \times 0\farcs039;\,-46\fdg2$ & 6 & 30 & Y & Y & \ref{cplot:G077.5671} & \autoref{sec:G077.5671} \\
G078.8699+02.7602 & $0\farcs319 \times 0\farcs295;\,+61\fdg0$ & $0\farcs062 \times 0\farcs050;\,-85\fdg1$ & 6 & 30 & Y & Y & \ref{cplot:G078.8699} & \autoref{sec:G078.8699} \\
G079.8855+02.5517 & $0\farcs316 \times 0\farcs293;\,+53\fdg9$ & $0\farcs062 \times 0\farcs050;\,-84\fdg1$ & 7 & 30 & Y & Y & \ref{cplot:G079.8855} & \autoref{sec:G079.8855} \\
G081.8652+00.7800 & $0\farcs313 \times 0\farcs293;\,+42\fdg8$ & $0\farcs051 \times 0\farcs039;\,+89\fdg3$ & 10 & 40 & N & N & \ref{cplot:G081.8652} & \autoref{sec:G081.8652} \\
G083.7071+03.2817 & $0\farcs319 \times 0\farcs290;\,+46\fdg1$ & $0\farcs064 \times 0\farcs050;\,-88\fdg1$ & 7 & 29 & Y & Y & \ref{cplot:G083.7071} & \autoref{sec:G083.7071} \\
G084.9505-00.6910 & $0\farcs316 \times 0\farcs292;\,+45\fdg0$ & $0\farcs067 \times 0\farcs050;\,-83\fdg4$ & 8 & 30 & Y & Y & \ref{cplot:G084.9505} & \autoref{sec:G084.9505} \\
G094.2615-00.4116 & $0\farcs387 \times 0\farcs308;\,-79\fdg8$ & $0\farcs064 \times 0\farcs051;\,+88\fdg0$ & 6 & 36 & Y & Y & \ref{cplot:G094.2615} & \autoref{sec:G094.2615} \\
G094.3228-00.1671 & $0\farcs377 \times 0\farcs309;\,-76\fdg5$ & $0\farcs054 \times 0\farcs041;\,+85\fdg2$ & 6 & 39 & Y & Y & \ref{cplot:G094.3228} & \autoref{sec:G094.3228} \\
G094.4637-00.8043 & $0\farcs392 \times 0\farcs312;\,-82\fdg2$ & $0\farcs053 \times 0\farcs041;\,+86\fdg8$ & 6 & 38 & Y & Y & \ref{cplot:G094.4637} & \autoref{sec:G094.4637} \\
G094.6028-01.7966 & $0\farcs399 \times 0\farcs311;\,-83\fdg5$ & $0\farcs054 \times 0\farcs041;\,+88\fdg4$ & 6 & 39 & Y & Y & \ref{cplot:G094.6028} & \autoref{sec:G094.6028} \\
G100.3779-03.5784 & $0\farcs381 \times 0\farcs310;\,-75\fdg9$ & $0\farcs054 \times 0\farcs041;\,+86\fdg7$ & 6 & 36 & Y & Y & \ref{cplot:G100.3779} & \autoref{sec:G100.3779} \\
G102.8051-00.7184B & $0\farcs395 \times 0\farcs309;\,-74\fdg1$ & $0\farcs054 \times 0\farcs040;\,+81\fdg4$ & 6 & 36 & Y & N & \ref{cplot:G102.8051} & \autoref{sec:G102.8051} \\
G103.8744+01.8558 & $0\farcs327 \times 0\farcs302;\,+53\fdg5$ & $0\farcs065 \times 0\farcs050;\,+80\fdg4$ & 6 & 36 & Y & Y & \ref{cplot:G103.8744} & \autoref{sec:G103.8744} \\
G105.5072+00.2294 & $0\farcs330 \times 0\farcs312;\,+51\fdg0$ & $0\farcs073 \times 0\farcs048;\,+83\fdg0$ & 6 & 36 & Y & Y & \ref{cplot:G105.5072} & \autoref{sec:G105.5072} \\
G107.6823-02.2423A & $0\farcs564 \times 0\farcs352;\,-87\fdg6$ & $0\farcs075 \times 0\farcs047;\,-89\fdg7$ & 5 & 33 & Y & Y & \ref{cplot:G107.6823} & \autoref{sec:G107.6823} \\
G108.1844+05.5187 & $0\farcs423 \times 0\farcs398;\,+45\fdg3$ & $0\farcs061 \times 0\farcs038;\,+79\fdg0$ & 6 & 43 & Y & Y & \ref{cplot:G108.1844} & \autoref{sec:G108.1844} \\
G108.4714-02.8176 & $0\farcs445 \times 0\farcs282;\,-89\fdg5$ & $0\farcs063 \times 0\farcs038;\,+88\fdg0$ & 6 & 37 & Y & Y & \ref{cplot:G108.4714} & \autoref{sec:G108.4714} \\
G108.5955+00.4935A & $0\farcs337 \times 0\farcs311;\,+35\fdg3$ & $0\farcs063 \times 0\farcs038;\,+85\fdg9$ & 6 & 44 & Y & Y & \ref{cplot:G108.5955} & \autoref{sec:G108.5955} \\
G108.7575-00.9863 & $0\farcs312 \times 0\farcs295;\,+43\fdg6$ & $0\farcs063 \times 0\farcs038;\,+87\fdg7$ & 6 & 43 & Y & Y & \ref{cplot:G108.7575} & \autoref{sec:G108.7575} \\
G110.0931-00.0641 & $0\farcs326 \times 0\farcs314;\,+36\fdg1$ & $0\farcs061 \times 0\farcs037;\,+86\fdg4$ & 6 & 44 & Y & Y & \ref{cplot:G110.0931} & \autoref{sec:G110.0931} \\
G111.2348-01.2385 & $0\farcs443 \times 0\farcs284;\,+89\fdg9$ & $0\farcs045 \times 0\farcs039;\,-09\fdg9$ & 6 & 40 & Y & Y & \ref{cplot:G111.2348} & \autoref{sec:G111.2348} \\
G111.2552-00.7702 & $0\farcs430 \times 0\farcs283;\,+87\fdg0$ & $0\farcs045 \times 0\farcs038;\,-10\fdg9$ & 6 & 38 & Y & Y & \ref{cplot:G111.2552} & \autoref{sec:G111.2552} \\
G111.5671+00.7517 & $0\farcs324 \times 0\farcs308;\,+31\fdg1$ & $0\farcs045 \times 0\farcs038;\,-08\fdg5$ & 8 & 40 & N & Y & \ref{cplot:G111.5671} & \autoref{sec:G111.5671} \\
G114.0835+02.8568 & $0\farcs337 \times 0\farcs317;\,+13\fdg3$ & - & 6 & - & Y & - & \ref{cplot:G114.0835} & \autoref{sec:G114.0835} \\
G118.6172-01.3312 & $0\farcs321 \times 0\farcs203;\,-81\fdg6$ & $0\farcs064 \times 0\farcs051;\,+48\fdg2$ & 5 & 44 & N & Y & \ref{cplot:G118.6172} & \autoref{sec:G118.6172} \\
G126.7144-00.8220 & $0\farcs295 \times 0\farcs200;\,-44\fdg3$ & $0\farcs053 \times 0\farcs040;\,+58\fdg5$ & 20 & 52 & Y & Y & \ref{cplot:G126.7144} & \autoref{sec:G126.7144} \\
G133.7150+01.2155 & $0\farcs287 \times 0\farcs197;\,-31\fdg1$ & $0\farcs054 \times 0\farcs038;\,+59\fdg0$ & 22 & 71 & N & N & \ref{cplot:G133.7150}, \ref{cplot:G133.7150extrasources} & \autoref{sec:G133.7150} \\
G134.2792+00.8561 & $0\farcs350 \times 0\farcs284;\,-39\fdg9$ & $0\farcs067 \times 0\farcs050;\,+63\fdg4$ & 6 & 51 & Y & Y & \ref{cplot:G134.2792} & \autoref{sec:G134.2792} \\
G136.3833+02.2666 & $0\farcs349 \times 0\farcs279;\,-40\fdg4$ & $0\farcs070 \times 0\farcs050;\,+68\fdg8$ & 11 & 48 & Y & Y & \ref{cplot:G136.3833} & \autoref{sec:G136.3833} \\
G138.2957+01.5552 & $0\farcs342 \times 0\farcs273;\,-42\fdg0$ & $0\farcs056 \times 0\farcs039;\,+69\fdg2$ & 7 & 60 & Y & Y & \ref{cplot:G138.2957} & \autoref{sec:G138.2957} \\
G139.9091+00.1969A & $0\farcs379 \times 0\farcs278;\,-68\fdg6$ & $0\farcs056 \times 0\farcs039;\,+71\fdg1$ & 7 & 62 & Y & Y & \ref{cplot:G139.9091} & \autoref{sec:G139.9091} \\
G141.9996+01.8202 & $0\farcs379 \times 0\farcs277;\,-66\fdg4$ & $0\farcs055 \times 0\farcs039;\,+66\fdg0$ & 7 & 60 & Y & Y & \ref{cplot:G141.9996} & \autoref{sec:G141.9996} \\
G143.8118-01.5699 & $0\farcs384 \times 0\farcs277;\,-74\fdg5$ & $0\farcs067 \times 0\farcs050;\,+71\fdg5$ & 7 & 52 & Y & Y & \ref{cplot:G143.8118} & \autoref{sec:G143.8118} \\
G148.1201+00.2928 & $0\farcs368 \times 0\farcs275;\,-71\fdg1$ & $0\farcs070 \times 0\farcs050;\,+80\fdg0$ & 7 & 50 & Y & Y & \ref{cplot:G148.1201} & \autoref{sec:G148.1201} \\
G160.1452+03.1559 & $0\farcs328 \times 0\farcs280;\,-62\fdg4$ & - & 8 & - & Y & - & \ref{cplot:G160.1452} & \autoref{sec:G160.1452} \\
G173.4839+02.4317 & $0\farcs347 \times 0\farcs286;\,-83\fdg8$ & - & 7 & - & Y & - & \ref{cplot:G173.4839} & \autoref{sec:G173.4839} \\
G174.1974-00.0763 & $0\farcs369 \times 0\farcs286;\,+88\fdg3$ & - & 7 & - & Y & - & \ref{cplot:G174.1974} & \autoref{sec:G174.1974} \\
G177.7291-00.3358 & $0\farcs374 \times 0\farcs288;\,+84\fdg8$ & - & 7 & - & Y & - & \ref{cplot:G177.7291} & \autoref{sec:G177.7291} \\
G183.3485-00.5751 & $0\farcs495 \times 0\farcs285;\,+70\fdg3$ & - & 10 & - & Y & - & \ref{cplot:G183.3485} & \autoref{sec:G183.3485} \\
G188.9479+00.8871 & $0\farcs558 \times 0\farcs290;\,+68\fdg9$ & - & 10 & - & Y & - & \ref{cplot:G188.9479} & \autoref{sec:G188.9479} \\
G189.0307+00.7821 & $0\farcs539 \times 0\farcs291;\,+68\fdg3$ & - & 8 & - & Y & - & \ref{cplot:G189.0307} & \autoref{sec:G189.0307} \\
G192.6005-00.0479 & $0\farcs597 \times 0\farcs292;\,+66\fdg7$ & - & 9 & - & N & - & \ref{cplot:G192.6005} & \autoref{sec:G192.6005} \\
G196.4542-01.6777 & $0\farcs674 \times 0\farcs293;\,+62\fdg7$ & - & 10 & - & N & - & \ref{cplot:G196.4542} & \autoref{sec:G196.4542} \\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{lccccccc}
\caption[C-band positions and fluxes for all objects detected in the VLA survey]{Positions and fluxes at C-band for all detected sources derived from \textsc{imfit}. A `PP' value in R.A. or Declination error columns indicates that the source is extended and listed positions are those of the pixel of peak-flux. Cases where flux upper-limits are given with no positional entries are for Q-band only detections. Quoted errors do not include the uncertainty in the flux scale.\label{tab:CBandPosFlux}}\\
\toprule
Object & Lobe & Right Ascension & $\delta\,{\rm R.A.}$ & Declination & $\delta\,{\rm Dec.}$ & $S_{5.8}^{\rm Peak}$ & $S_{5.8}$ \\
 &  & $\left[ {\rm J2000} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ {\rm J2000} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[\mJy \, {\rm beam^{-1}}\right]$ & $\left[\mJy\right]$ \\
\midrule
\endfirsthead
\caption*{\textbf{Table \ref{tab:CBandPosFlux}:} Continued}\\
\toprule
Object & Lobe & Right Ascension & $\delta\,{\rm R.A.}$ & Declination & $\delta\,{\rm Dec.}$ & $S_{5.8}^{\rm Peak}$ & $S_{5.8}$ \\
 &  & $\left[ {\rm J2000} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ {\rm J2000} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[\mJy \, {\rm beam^{-1}}\right]$ & $\left[\mJy\right]$ \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{8}{c}{\textit{IRDC Sample}} \\
\midrule
G018.82-00.28 & Core & $18\rahr 26\ramin 23\fs6516$ & 1 & $-12\degr 39\arcmin 37\farcs549$ & 1 & $18.89 \pm 0.11$ & $36.62 \pm 0.25$ \\
G024.08+00.04 & A & $18\rahr 34\ramin 57\fs1881$ & 6 & $-07\degr 43\arcmin 26\farcs234$ & 6 & $1.05 \pm 0.01$ & $4.55 \pm 0.08$ \\
 & B1 & $18\rahr 34\ramin 59\fs6276$ & 7 & $-07\degr 43\arcmin 01\farcs633$ & 9 & $0.77 \pm 0.01$ & $1.71 \pm 0.06$ \\
 & B2 & $18\rahr 34\ramin 59\fs5937$ & 5 & $-07\degr 43\arcmin 00\farcs313$ & 7 & $1.47 \pm 0.01$ & $5.52 \pm 0.06$ \\
 & B3 & $18\rahr 34\ramin 59\fs5918$ & 25 & $-07\degr 42\arcmin 57\farcs355$ & 34 & $0.30 \pm 0.01$ & $2.47 \pm 0.13$ \\
 & B & $18\rahr 34\ramin 59\fs5980$ & PP & $-07\degr 43\arcmin 00\farcs433$ & PP & $1.47 \pm 0.01$ & $9.70\pm0.16$ \\
G024.33+00.11 & A & $18\rahr 35\ramin 08\fs1393$ & 4 & $-07\degr 35\arcmin 04\farcs096$ & 5 & $0.23 \pm 0.01$ & $0.28 \pm 0.01$ \\
 & B & $18\rahr 35\ramin 10\fs9054$ & 4 & $-07\degr 34\arcmin 22\farcs083$ & 8 & $0.14 \pm 0.01$ & $0.14 \pm 0.01$ \\
 & C & - & - & - & - & $<0.02$ & $<0.02$ \\
 & D & $18\rahr 35\ramin 23\fs9300$ & 2 & $-07\degr 37\arcmin 37\farcs980$ & 2 & $2.18 \pm 0.02$ & $3.36 \pm 0.05$ \\
G024.60+00.08 & A & $18\rahr 35\ramin 43\fs7668$ & 7 & $-07\degr 19\arcmin 25\farcs809$ & 10 & $0.12 \pm 0.01$ & $0.15 \pm 0.01$ \\
 & B & $18\rahr 35\ramin 36\fs1054$ & 9 & $-07\degr 18\arcmin 57\farcs992$ & 15 & $0.07 \pm 0.01$ & $0.07 \pm 0.01$ \\
G028.28-00.34 & HII & $18\rahr 44\ramin 15\fs1070$ & PP & $-04\degr 17\arcmin 54\farcs985$ & PP & $9.34 \pm 0.08$ & $222.10 \pm 4.50$ \\
 & A & $18\rahr 44\ramin 09\fs8066$ & 4 & $-04\degr 18\arcmin 00\farcs120$ & 4 & $1.42 \pm 0.04$ & $1.60 \pm 0.07$ \\
G028.37+00.07 & A & $18\rahr 42\ramin 51\fs9820$ & 24 & $-03\degr 59\arcmin 54\farcs609$ & 21 & $0.04 \pm 0.01$ & $0.04 \pm 0.01$ \\
 & A2 & - & - & - & - & $<0.02$ & $<0.02$ \\
 & A3 & $18\rahr 42\ramin 51\fs9783$ & 57 & $-03\degr 59\arcmin 53\farcs814$ & 52 & $0.02 \pm 0.01$ & $0.05 \pm 0.02$ \\
 & B & $18\rahr 42\ramin 52\fs3941$ & 1 & $-03\degr 59\arcmin 06\farcs902$ & 2 & $0.51 \pm 0.01$ & $0.54 \pm 0.01$ \\
 & C & $18\rahr 42\ramin 50\fs2414$ & 16 & $-03\degr 59\arcmin 16\farcs450$ & 17 & $0.05 \pm 0.01$ & $0.05 \pm 0.01$ \\
 & D & $18\rahr 42\ramin 37\fs1243$ & 3 & $-04\degr 02\arcmin 02\farcs264$ & 4 & $0.61 \pm 0.01$ & $0.93 \pm 0.02$ \\
G028.67+00.13 & HII & $18\rahr 43\ramin 03\fs1780$ & PP & $-03\degr 41\arcmin 46\farcs484$ & PP & $0.98 \pm 0.01$ & $61.95 \pm 0.78$ \\
G033.69-00.01 & A & $18\rahr 52\ramin 49\fs0900$ & 16 & $+00\degr 38\arcmin 10\farcs015$ & 16 & $0.14 \pm 0.01$ & $1.53 \pm 0.06$ \\
\midrule
\multicolumn{8}{c}{\textit{MYSO Sample}} \\
\midrule
G033.6437-00.2277 & A & $18\rahr 53\ramin 32\fs5641$ & 23 & $+00\degr 31\arcmin 39\farcs130$ & 32 & $0.03 \pm 0.01$ & $0.06 \pm 0.01$ \\
 & B & $18\rahr 53\ramin 32\fs8191$ & 31 & $+00\degr 32\arcmin 04\farcs333$ & 18 & $0.03 \pm 0.01$ & $0.03 \pm 0.01$ \\
 & C & $18\rahr 53\ramin 29\fs3719$ & 4 & $+00\degr 32\arcmin 02\farcs828$ & 4 & $0.20 \pm 0.01$ & $0.22 \pm 0.01$ \\
 & D & - & - & - & - & $<0.02$ & $<0.02$ \\
G035.1979-00.7427 & 5 & $18\rahr 58\ramin 12\fs9305$ & 3 & $+01\degr 40\arcmin 39\farcs434$ & 4 & $0.35 \pm 0.01$ & $0.35 \pm 0.02$ \\
 & 6 & $18\rahr 58\ramin 12\fs8148$ & 5 & $+01\degr 40\arcmin 36\farcs613$ & 7 & $0.22 \pm 0.01$ & $0.24 \pm 0.02$ \\
 & 7 & $18\rahr 58\ramin 13\fs0336$ & 5 & $+01\degr 40\arcmin 35\farcs965$ & 6 & $0.46 \pm 0.01$ & $0.79 \pm 0.03$ \\
 & 8 & $18\rahr 58\ramin 13\fs0406$ & 1 & $+01\degr 40\arcmin 35\farcs256$ & 2 & $1.03 \pm 0.01$ & $1.43 \pm 0.02$ \\
 & Core A & $18\rahr 58\ramin 12\fs9525$ & 9 & $+01\degr 40\arcmin 37\farcs383$ & 14 & $0.11 \pm 0.01$ & $0.11 \pm 0.02$ \\
 & 14 & $18\rahr 58\ramin 13\fs0190$ & 2 & $+01\degr 40\arcmin 34\farcs141$ & 3 & $0.82 \pm 0.01$ & $1.39 \pm 0.03$ \\
 & 15 & $18\rahr 58\ramin 13\fs0498$ & 7 & $+01\degr 40\arcmin 38\farcs118$ & 10 & $0.25 \pm 0.01$ & $0.40 \pm 0.03$ \\
 & 13 & $18\rahr 58\ramin 13\fs1204$ & 15 & $+01\degr 40\arcmin 33\farcs146$ & 16 & $0.12 \pm 0.01$ & $0.18 \pm 0.02$ \\
 & 4 & $18\rahr 58\ramin 13\fs1067$ & 6 & $+01\degr 40\arcmin 40\farcs818$ & 6 & $0.42 \pm 0.01$ & $1.01 \pm 0.03$ \\
 & EX-S & $18\rahr 58\ramin 13\fs0120$ & PP & $+01\degr 40\arcmin 30\farcs722$ & PP & $0.53 \pm 0.01$ & $0.75 \pm 0.23$ \\
 & EX-N & $18\rahr 58\ramin 13\fs0300$ & PP & $+01\degr 40\arcmin 44\farcs225$ & PP & $0.60 \pm 0.01$ & $2.13 \pm 0.14$ \\
G035.1992-01.7424 & HII & $19\rahr 01\ramin 46\fs5000$ & PP & $+01\degr 13\arcmin 25\farcs023$ & PP & $20.70 \pm 0.13$ & $2015.00 \pm 39.00$ \\
 & B & - & - & - & - & $<0.40$ & $<0.40$ \\
G037.4266+01.5183 & A & $18\rahr 54\ramin 13\fs6643$ & 13 & $+04\degr 41\arcmin 39\farcs193$ & 19 & $0.04 \pm 0.01$ & $0.03 \pm 0.01$ \\
 & B & $18\rahr 54\ramin 14\fs2433$ & 16 & $+04\degr 41\arcmin 40\farcs821$ & 13 & $0.05 \pm 0.01$ & $0.05 \pm 0.01$ \\
 & C & $18\rahr 54\ramin 12\fs7075$ & 8 & $+04\degr 41\arcmin 41\farcs619$ & 9 & $0.08 \pm 0.01$ & $0.08 \pm 0.01$ \\
G056.3694-00.6333 & A & $19\rahr 38\ramin 31\fs6920$ & 34 & $+20\degr 25\arcmin 18\farcs194$ & 27 & $0.05 \pm 0.01$ & $0.07 \pm 0.02$ \\
 & B & $19\rahr 38\ramin 31\fs7329$ & 46 & $+20\degr 25\arcmin 17\farcs929$ & 33 & $0.04 \pm 0.01$ & $0.06 \pm 0.02$ \\
 & C & $19\rahr 38\ramin 31\fs6215$ & 120 & $+20\degr 25\arcmin 18\farcs566$ & 119 & $0.03 \pm 0.01$ & $0.14 \pm 0.04$ \\
 & D & $19\rahr 38\ramin 31\fs5218$ & 48 & $+20\degr 25\arcmin 18\farcs916$ & 69 & $0.03 \pm 0.01$ & $0.05 \pm 0.02$ \\
G077.5671+03.6911 &  & - & - & - & - & $<0.02$ & $<0.02$ \\
 & A & $20\rahr 12\ramin 35\fs2170$ & 18 & $+40\degr 47\arcmin 25\farcs279$ & 16 & $0.05 \pm 0.01$ & $0.05 \pm 0.01$ \\
G078.8699+02.7602 & A & $20\rahr 20\ramin 30\fs5984$ & 9 & $+41\degr 21\arcmin 26\farcs260$ & 7 & $0.11 \pm 0.01$ & $0.13 \pm 0.01$ \\
 & B & $20\rahr 20\ramin 30\fs5689$ & 33 & $+41\degr 21\arcmin 31\farcs327$ & 38 & $0.04 \pm 0.01$ & $0.06 \pm 0.02$ \\
 & C & $20\rahr 20\ramin 28\fs2397$ & 5 & $+41\degr 21\arcmin 51\farcs460$ & 6 & $0.16 \pm 0.01$ & $0.16 \pm 0.01$ \\
 & D & $20\rahr 20\ramin 31\fs9780$ & 2 & $+41\degr 22\arcmin 05\farcs416$ & 1 & $0.55 \pm 0.01$ & $0.60 \pm 0.01$ \\
 & E & $20\rahr 20\ramin 29\fs3480$ & 13 & $+41\degr 21\arcmin 28\farcs327$ & 19 & $0.04 \pm 0.01$ & $0.03 \pm 0.01$ \\
G079.8855+02.5517 & C & $20\rahr 24\ramin 31\fs5514$ & 5 & $+42\degr 04\arcmin 13\farcs490$ & 5 & $0.17 \pm 0.01$ & $0.17 \pm 0.01$ \\
 & E & $20\rahr 24\ramin 28\fs9510$ & 10 & $+42\degr 03\arcmin 30\farcs426$ & 13 & $0.08 \pm 0.01$ & $0.09 \pm 0.01$ \\
 & B1 & - & - & - & - & $<0.02$ & $<0.02$ \\
 & B2 & - & - & - & - & $<0.02$ & $<0.02$ \\
 & D & - & - & - & - & $<0.02$ & $<0.02$ \\
G081.8652+00.7800 & VLA1 & $20\rahr 38\ramin 36\fs4396$ & 1 & $+42\degr 37\arcmin 34\farcs827$ & 1 & $2.48 \pm 0.01$ & $2.74 \pm 0.03$ \\
 & VLA2 & $20\rahr 38\ramin 36\fs4769$ & 4 & $+42\degr 37\arcmin 34\farcs057$ & 6 & $2.48 \pm 0.01$ & $1.30 \pm 0.05$ \\
 & VLA3 & $20\rahr 38\ramin 36\fs4842$ & 1 & $+42\degr 37\arcmin 33\farcs416$ & 2 & $1.52 \pm 0.01$ & $1.87 \pm 0.03$ \\
 & W75NBc & $20\rahr 38\ramin 36\fs5676$ & 2 & $+42\degr 37\arcmin 31\farcs484$ & 2 & $1.18 \pm 0.01$ & $1.84 \pm 0.04$ \\
 & W75NBc2 & $20\rahr 38\ramin 36\fs5251$ & 3 & $+42\degr 37\arcmin 31\farcs402$ & 3 & $0.84 \pm 0.01$ & $1.26 \pm 0.04$ \\
 & VLA4 & $20\rahr 38\ramin 36\fs5345$ & 5 & $+42\degr 37\arcmin 29\farcs900$ & 5 & $0.49 \pm 0.01$ & $0.65 \pm 0.03$ \\
 & VLA5 & $20\rahr 38\ramin 36\fs5509$ & 79 & $+42\degr 37\arcmin 28\farcs934$ & 58 & $0.04 \pm 0.01$ & $0.07 \pm 0.04$ \\
 & VLA6 & $20\rahr 38\ramin 36\fs5469$ & 36 & $+42\degr 37\arcmin 36\farcs331$ & 32 & $0.06 \pm 0.01$ & $0.08 \pm 0.03$ \\
 & VLA7 & $20\rahr 38\ramin 36\fs5335$ & 32 & $+42\degr 37\arcmin 37\farcs156$ & 48 & $0.08 \pm 0.01$ & $0.34 \pm 0.05$ \\
 & A & $20\rahr 38\ramin 35\fs3784$ & 7 & $+42\degr 37\arcmin 13\farcs792$ & 6 & $0.16 \pm 0.01$ & $0.17 \pm 0.01$ \\
 & HII & $20\rahr 38\ramin 37\fs6000$ & PP & $+42\degr 37\arcmin 55\farcs861$ & PP & $0.37 \pm 0.01$ & $89.80 \pm 1.40$ \\
G083.7071+03.2817 & A & $20\rahr 33\ramin 36\fs5573$ & 7 & $+45\degr 35\arcmin 43\farcs975$ & 5 & $0.21 \pm 0.01$ & $0.27 \pm 0.02$ \\
 & B & $20\rahr 33\ramin 36\fs3512$ & 5 & $+45\degr 35\arcmin 41\farcs178$ & 5 & $0.20 \pm 0.01$ & $0.21 \pm 0.01$ \\
G084.9505-00.6910 & A & $20\rahr 55\ramin 31\fs7256$ & 8 & $+44\degr 05\arcmin 11\farcs323$ & 8 & $0.13 \pm 0.01$ & $0.16 \pm 0.01$ \\
 & B & - & - & - & - & $<0.02$ & $<0.02$ \\
G094.2615-00.4116 & A1 & $21\rahr 32\ramin 30\fs6095$ & 35 & $+51\degr 02\arcmin 15\farcs978$ & 16 & $0.06 \pm 0.01$ & $0.09 \pm 0.01$ \\
 & A2 & $21\rahr 32\ramin 30\fs6540$ & 23 & $+51\degr 02\arcmin 15\farcs454$ & 249 & $0.05 \pm 0.01$ & $0.07 \pm 0.01$ \\
 & B & $21\rahr 32\ramin 28\fs8028$ & 30 & $+51\degr 02\arcmin 40\farcs218$ & 14 & $0.05 \pm 0.01$ & $0.07 \pm 0.01$ \\
G094.3228-00.1671 & A & $21\rahr 31\ramin 45\fs0221$ & 18 & $+51\degr 15\arcmin 37\farcs074$ & 12 & $0.05 \pm 0.01$ & $0.04 \pm 0.01$ \\
G094.4637-00.8043 & A & $21\rahr 35\ramin 09\fs1203$ & 9 & $+50\degr 53\arcmin 09\farcs022$ & 6 & $0.18 \pm 0.01$ & $0.30 \pm 0.02$ \\
 & A2 & - & - & - & - & $<0.02$ & $<0.02$ \\
 & B & $21\rahr 35\ramin 09\fs1610$ & 8 & $+50\degr 53\arcmin 09\farcs561$ & 8 & $0.13 \pm 0.01$ & $0.16 \pm 0.01$ \\
 & C & $21\rahr 35\ramin 09\fs0566$ & 9 & $+50\degr 53\arcmin 09\farcs865$ & 6 & $0.12 \pm 0.01$ & $0.13 \pm 0.01$ \\
 & D & $21\rahr 35\ramin 09\fs0366$ & 33 & $+50\degr 53\arcmin 08\farcs288$ & 20 & $0.05 \pm 0.01$ & $0.06 \pm 0.01$ \\
 & E & $21\rahr 35\ramin 08\fs9195$ & 32 & $+50\degr 53\arcmin 07\farcs098$ & 20 & $0.05 \pm 0.01$ & $0.06 \pm 0.01$ \\
G094.6028-01.7966 & A & $21\rahr 39\ramin 58\fs2677$ & 6 & $+50\degr 14\arcmin 20\farcs994$ & 4 & $0.20 \pm 0.01$ & $0.23 \pm 0.01$ \\
G100.3779-03.5784 & A & $22\rahr 16\ramin 10\fs3628$ & 17 & $+52\degr 21\arcmin 34\farcs139$ & 8 & $0.08 \pm 0.01$ & $0.09 \pm 0.01$ \\
 & B & $22\rahr 16\ramin 10\fs2539$ & 35 & $+52\degr 21\arcmin 21\farcs817$ & 25 & $0.05 \pm 0.01$ & $0.09 \pm 0.02$ \\
G102.8051-00.7184B &  & - & - & - & - & $<0.02$ & $<0.02$ \\
 & A & $22\rahr 19\ramin 05\fs7223$ & 11 & $+56\degr 04\arcmin 52\farcs470$ & 9 & $0.09 \pm 0.01$ & $0.09 \pm 0.01$ \\
G103.8744+01.8558 & A & $22\rahr 15\ramin 09\fs2239$ & 2 & $+58\degr 49\arcmin 08\farcs847$ & 2 & $1.27 \pm 0.01$ & $3.62 \pm 0.04$ \\
 & B & $22\rahr 15\ramin 08\fs7668$ & 10 & $+58\degr 49\arcmin 07\farcs822$ & 7 & $0.19 \pm 0.01$ & $0.28 \pm 0.02$ \\
 & C & $22\rahr 15\ramin 09\fs4574$ & 24 & $+58\degr 49\arcmin 03\farcs453$ & 15 & $0.06 \pm 0.01$ & $0.12 \pm 0.02$ \\
 & D & $22\rahr 15\ramin 08\fs1600$ & 12 & $+58\degr 49\arcmin 09\farcs715$ & 15 & $0.05 \pm 0.01$ & $0.04 \pm 0.01$ \\
 & E & $22\rahr 15\ramin 07\fs8650$ & 10 & $+58\degr 49\arcmin 10\farcs328$ & 26 & $0.09 \pm 0.01$ & $0.23 \pm 0.02$ \\
 & F & $22\rahr 15\ramin 07\fs5911$ & 38 & $+58\degr 49\arcmin 11\farcs230$ & 16 & $0.03 \pm 0.01$ & $0.04 \pm 0.01$ \\
G105.5072+00.2294 & A & $22\rahr 32\ramin 23\fs7707$ & 19 & $+58\degr 19\arcmin 00\farcs275$ & 15 & $0.06 \pm 0.01$ & $0.06 \pm 0.01$ \\
G107.6823-02.2423A & A & $22\rahr 55\ramin 29\fs8323$ & 50 & $+57\degr 09\arcmin 24\farcs812$ & 26 & $0.04 \pm 0.01$ & $0.05 \pm 0.01$ \\
 & HII & $22\rahr 55\ramin 28\fs8860$ & PP & $+57\degr 09\arcmin 21\farcs715$ & PP & $0.04 \pm 0.01$ & $0.85 \pm 0.08$ \\
G108.1844+05.5187 & A & $22\rahr 28\ramin 51\fs4743$ & 103 & $+64\degr 13\arcmin 41\farcs131$ & 109 & $0.03 \pm 0.01$ & $0.17 \pm 0.04$ \\
 & B & $22\rahr 28\ramin 55\fs5193$ & 26 & $+64\degr 14\arcmin 26\farcs645$ & 32 & $0.05 \pm 0.01$ & $0.13 \pm 0.02$ \\
G108.4714-02.8176 & A & $23\rahr 02\ramin 32\fs0825$ & 13 & $+56\degr 57\arcmin 51\farcs396$ & 6 & $0.10 \pm 0.01$ & $0.11 \pm 0.01$ \\
G108.5955+00.4935A & A & - & - & - & - & $<0.02$ & $<0.02$ \\
 & C & $22\rahr 52\ramin 38\fs0574$ & 72 & $+60\degr 01\arcmin 01\farcs133$ & 65 & $0.03 \pm 0.01$ & $0.15 \pm 0.03$ \\
 & B & $22\rahr 52\ramin 38\fs7975$ & 13 & $+60\degr 00\arcmin 52\farcs820$ & 31 & $0.04 \pm 0.01$ & $0.03 \pm 0.01$ \\
 & D & $22\rahr 52\ramin 45\fs8662$ & 6 & $+60\degr 00\arcmin 39\farcs764$ & 5 & $0.16 \pm 0.01$ & $0.17 \pm 0.01$ \\
G108.7575-00.9863 & A & $22\rahr 58\ramin 47\fs4172$ & 7 & $+58\degr 45\arcmin 02\farcs032$ & 6 & $0.12 \pm 0.01$ & $0.12 \pm 0.01$ \\
 & B & $22\rahr 58\ramin 48\fs3396$ & 14 & $+58\degr 45\arcmin 09\farcs333$ & 20 & $0.04 \pm 0.01$ & $0.02 \pm 0.01$ \\
 & C & $22\rahr 58\ramin 47\fs7203$ & 12 & $+58\degr 45\arcmin 29\farcs403$ & 17 & $0.07 \pm 0.01$ & $0.08 \pm 0.01$ \\
 & D & $22\rahr 58\ramin 46\fs2177$ & 13 & $+58\degr 45\arcmin 30\farcs910$ & 23 & $0.04 \pm 0.01$ & $0.03 \pm 0.01$ \\
 & E & $22\rahr 58\ramin 51\fs1438$ & 21 & $+58\degr 45\arcmin 12\farcs804$ & 56 & $0.04 \pm 0.01$ & $0.06 \pm 0.02$ \\
G110.0931-00.0641 & A1 & $23\rahr 05\ramin 25\fs1493$ & 7 & $+60\degr 08\arcmin 15\farcs604$ & 7 & $0.14 \pm 0.01$ & $0.18 \pm 0.01$ \\
 & A2 & $23\rahr 05\ramin 25\fs2124$ & 33 & $+60\degr 08\arcmin 15\farcs568$ & 25 & $0.04 \pm 0.01$ & $0.05 \pm 0.01$ \\
 & B & $23\rahr 05\ramin 25\fs0444$ & 8 & $+60\degr 08\arcmin 15\farcs807$ & 6 & $0.17 \pm 0.01$ & $0.31 \pm 0.02$ \\
 & C & $23\rahr 05\ramin 24\fs9678$ & 2 & $+60\degr 08\arcmin 16\farcs012$ & 2 & $0.42 \pm 0.01$ & $0.49 \pm 0.01$ \\
 & D & $23\rahr 05\ramin 25\fs4498$ & 50 & $+60\degr 08\arcmin 16\farcs753$ & 26 & $0.05 \pm 0.01$ & $0.21 \pm 0.03$ \\
 & E & $23\rahr 05\ramin 23\fs5920$ & 17 & $+60\degr 09\arcmin 08\farcs724$ & 28 & $0.03 \pm 0.01$ & $0.04 \pm 0.01$ \\
 & F & - & - & - & - & $<0.02$ & $<0.02$ \\
G111.2348-01.2385 & A & $23\rahr 17\ramin 20\fs8952$ & 10 & $+59\degr 28\arcmin 47\farcs609$ & 4 & $0.15 \pm 0.01$ & $0.16 \pm 0.01$ \\
G111.2552-00.7702 & A1 & $23\rahr 16\ramin 10\fs3413$ & 10 & $+59\degr 55\arcmin 28\farcs582$ & 5 & $0.18 \pm 0.01$ & $0.26 \pm 0.02$ \\
 & A2 & $23\rahr 16\ramin 10\fs2717$ & 90 & $+59\degr 55\arcmin 29\farcs025$ & 35 & $0.03 \pm 0.01$ & $0.06 \pm 0.02$ \\
 & B & $23\rahr 16\ramin 09\fs7928$ & 14 & $+59\degr 55\arcmin 14\farcs170$ & 12 & $0.04 \pm 0.01$ & $0.02 \pm 0.01$ \\
 & C & $23\rahr 16\ramin 10\fs2051$ & 27 & $+59\degr 55\arcmin 04\farcs281$ & 10 & $0.05 \pm 0.01$ & $0.04 \pm 0.01$ \\
 & D & $23\rahr 16\ramin 13\fs5915$ & 57 & $+59\degr 56\arcmin 00\farcs239$ & 18 & $0.04 \pm 0.01$ & $0.06 \pm 0.02$ \\
G111.5671+00.7517 & A & $23\rahr 14\ramin 01\fs7570$ & 3 & $+61\degr 27\arcmin 19\farcs785$ & 3 & $0.38 \pm 0.01$ & $0.42 \pm 0.02$ \\
 & B1 & $23\rahr 14\ramin 01\fs5487$ & 34 & $+61\degr 27\arcmin 17\farcs558$ & 33 & $0.06 \pm 0.01$ & $0.19 \pm 0.03$ \\
 & B2 & $23\rahr 14\ramin 01\fs6363$ & 40 & $+61\degr 27\arcmin 17\farcs956$ & 50 & $0.04 \pm 0.01$ & $0.13 \pm 0.02$ \\
 & C & $23\rahr 14\ramin 01\fs8471$ & 6 & $+61\degr 27\arcmin 21\farcs438$ & 5 & $0.24 \pm 0.01$ & $0.32 \pm 0.02$ \\
 & D & $23\rahr 14\ramin 01\fs5441$ & 16 & $+61\degr 26\arcmin 51\farcs513$ & 24 & $0.05 \pm 0.01$ & $0.07 \pm 0.02$ \\
G114.0835+02.8568 & A1 & $23\rahr 28\ramin 27\fs8290$ & 11 & $+64\degr 17\arcmin 38\farcs154$ & 9 & $0.10 \pm 0.01$ & $0.12 \pm 0.01$ \\
 & A2 & $23\rahr 28\ramin 27\fs7639$ & 17 & $+64\degr 17\arcmin 38\farcs000$ & 12 & $0.06 \pm 0.01$ & $0.06 \pm 0.01$ \\
 & B & $23\rahr 28\ramin 27\fs4089$ & 78 & $+64\degr 17\arcmin 40\farcs123$ & 49 & $0.04 \pm 0.01$ & $0.17 \pm 0.03$ \\
 & C & $23\rahr 28\ramin 19\fs8581$ & 3 & $+64\degr 17\arcmin 40\farcs088$ & 3 & $0.38 \pm 0.01$ & $0.46 \pm 0.01$ \\
 & D & $23\rahr 28\ramin 26\fs0116$ & 16 & $+64\degr 18\arcmin 19\farcs902$ & 24 & $0.04 \pm 0.01$ & $0.05 \pm 0.01$ \\
G118.6172-01.3312 & A & - & - & - & - & $<0.02$ & $<0.02$ \\
 & B & - & - & - & - & $<0.02$ & $<0.02$ \\
G126.7144-00.8220 & A & $01\rahr 23\ramin 33\fs1132$ & 2 & $+61\degr 48\arcmin 48\farcs795$ & 4 & $0.89 \pm 0.02$ & $1.28 \pm 0.04$ \\
 & A2 & - & - & - & - & $<0.06$ & $<0.06$ \\
G133.7150+01.2155 & Q1/K2 & $02\rahr 25\ramin 40\fs6667$ & 5 & $+62\degr 05\arcmin 51\farcs772$ & 9 & $0.86 \pm 0.02$ & $0.85 \pm 0.07$ \\
 & Q2/K3 & $02\rahr 25\ramin 40\fs6824$ & 8 & $+62\degr 05\arcmin 52\farcs041$ & 27 & $0.42 \pm 0.02$ & $0.85 \pm 0.11$ \\
 & Q3/K4 & $02\rahr 25\ramin 40\fs6805$ & 4 & $+62\degr 05\arcmin 51\farcs485$ & 7 & $0.80 \pm 0.02$ & $0.63 \pm 0.06$ \\
 & Q4/K6 & $02\rahr 25\ramin 40\fs7317$ & 10 & $+62\degr 05\arcmin 49\farcs819$ & 18 & $0.20 \pm 0.02$ & $0.22 \pm 0.04$ \\
 & Q4b & $02\rahr 25\ramin 40\fs6417$ & 7 & $+62\degr 05\arcmin 50\farcs096$ & 8 & $0.38 \pm 0.02$ & $0.48 \pm 0.05$ \\
 & Q5/K7 & $02\rahr 25\ramin 40\fs7838$ & 4 & $+62\degr 05\arcmin 52\farcs549$ & 7 & $0.90 \pm 0.02$ & $0.92 \pm 0.08$ \\
 & Q6/K5 & $02\rahr 25\ramin 40\fs7074$ & 9 & $+62\degr 05\arcmin 52\farcs581$ & 17 & $0.33 \pm 0.02$ & $0.35 \pm 0.07$ \\
 & Q7 & $02\rahr 25\ramin 40\fs7608$ & 2 & $+62\degr 05\arcmin 52\farcs144$ & 3 & $2.14 \pm 0.02$ & $3.38 \pm 0.11$ \\
 & Q8 & $02\rahr 25\ramin 40\fs8616$ & 2 & $+62\degr 05\arcmin 53\farcs465$ & 4 & $2.03 \pm 0.02$ & $3.45 \pm 0.12$ \\
 & K8 & $02\rahr 25\ramin 40\fs8008$ & 5 & $+62\degr 05\arcmin 52\farcs872$ & 6 & $1.05 \pm 0.02$ & $1.51 \pm 0.10$ \\
 & Q9 & $02\rahr 25\ramin 40\fs7560$ & 13 & $+62\degr 05\arcmin 51\farcs144$ & 15 & $0.65 \pm 0.02$ & $0.94 \pm 0.14$ \\
 & Q10 & $02\rahr 25\ramin 40\fs7262$ & 41 & $+62\degr 05\arcmin 53\farcs274$ & 41 & $0.13 \pm 0.02$ & $0.17 \pm 0.07$ \\
 & C1 & $02\rahr 25\ramin 40\fs8263$ & 40 & $+62\degr 05\arcmin 54\farcs228$ & 69 & $0.49 \pm 0.02$ & $2.99 \pm 0.42$ \\
 & A & $02\rahr 25\ramin 41\fs2632$ & 14 & $+62\degr 05\arcmin 45\farcs603$ & 14 & $0.27 \pm 0.02$ & $0.69 \pm 0.08$ \\
 & B & $02\rahr 25\ramin 40\fs5017$ & 4 & $+62\degr 06\arcmin 07\farcs229$ & 5 & $0.52 \pm 0.02$ & $0.54 \pm 0.04$ \\
 & QE1 & - & - & - & - & $<0.07$ & $<0.07$ \\
 & QE2 & - & - & - & - & $<0.07$ & $<0.07$ \\
G134.2792+00.8561 & A & $02\rahr 29\ramin 01\fs9594$ & 17 & $+61\degr 33\arcmin 30\farcs910$ & 17 & $0.06 \pm 0.01$ & $0.08 \pm 0.01$ \\
 & B & $02\rahr 29\ramin 01\fs8486$ & 13 & $+61\degr 33\arcmin 26\farcs961$ & 28 & $0.05 \pm 0.01$ & $0.06 \pm 0.01$ \\
 & C & $02\rahr 29\ramin 02\fs3535$ & 1 & $+61\degr 32\arcmin 57\farcs947$ & 2 & $0.63 \pm 0.01$ & $0.67 \pm 0.01$ \\
G136.3833+02.2666 & A & $02\rahr 50\ramin 08\fs4898$ & 11 & $+61\degr 59\arcmin 52\farcs065$ & 18 & $0.08 \pm 0.01$ & $0.07 \pm 0.01$ \\
 & B & $02\rahr 50\ramin 07\fs6460$ & PP & $+61\degr 59\arcmin 51\farcs831$ & PP & $0.06 \pm 0.01$ & $0.95 \pm 0.19$ \\
 & C & $02\rahr 50\ramin 03\fs4081$ & 6 & $+62\degr 00\arcmin 05\farcs510$ & 7 & $0.24 \pm 0.01$ & $0.25 \pm 0.02$ \\
 & D & $02\rahr 50\ramin 10\fs8178$ & 22 & $+62\degr 00\arcmin 47\farcs099$ & 38 & $0.07 \pm 0.01$ & $0.11 \pm 0.03$ \\
 & E & $02\rahr 50\ramin 12\fs0910$ & 5 & $+61\degr 57\arcmin 07\farcs558$ & 6 & $0.33 \pm 0.01$ & $0.33 \pm 0.02$ \\
G138.2957+01.5552 & A & $03\rahr 01\ramin 31\fs2773$ & 10 & $+60\degr 29\arcmin 12\farcs797$ & 8 & $0.13 \pm 0.01$ & $0.14 \pm 0.02$ \\
 & B & $03\rahr 01\ramin 31\fs4400$ & 53 & $+60\degr 29\arcmin 13\farcs185$ & 43 & $0.04 \pm 0.01$ & $0.12 \pm 0.03$ \\
 & HII & $03\rahr 01\ramin 34\fs3510$ & PP & $+60\degr 29\arcmin 13\farcs821$ & PP & $0.09 \pm 0.01$ & $3.45 \pm 0.17$ \\
 & C & $03\rahr 01\ramin 33\fs7136$ & 10 & $+60\degr 29\arcmin 26\farcs503$ & 16 & $0.07 \pm 0.01$ & $0.08 \pm 0.01$ \\
 & D & $03\rahr 01\ramin 35\fs1685$ & 53 & $+60\degr 29\arcmin 07\farcs765$ & 17 & $0.04 \pm 0.01$ & $0.06 \pm 0.02$ \\
 & E & $03\rahr 01\ramin 30\fs0932$ & 6 & $+60\degr 29\arcmin 55\farcs465$ & 5 & $0.17 \pm 0.01$ & $0.17 \pm 0.01$ \\
G139.9091+00.1969A & A & $03\rahr 07\ramin 24\fs4921$ & 3 & $+58\degr 30\arcmin 42\farcs821$ & 2 & $0.54 \pm 0.01$ & $0.60 \pm 0.02$ \\
 & Ab & $03\rahr 07\ramin 24\fs5258$ & 42 & $+58\degr 30\arcmin 42\farcs989$ & 28 & $0.07 \pm 0.01$ & $0.24 \pm 0.04$ \\
 & Ac & $03\rahr 07\ramin 24\fs4105$ & 63 & $+58\degr 30\arcmin 42\farcs460$ & 148 & $0.03 \pm 0.01$ & $0.10 \pm 0.03$ \\
 & B & $03\rahr 07\ramin 24\fs5659$ & 34 & $+58\degr 30\arcmin 52\farcs992$ & 34 & $0.06 \pm 0.01$ & $0.07 \pm 0.02$ \\
 & HII & $03\rahr 07\ramin 23\fs7050$ & 8 & $+58\degr 30\arcmin 49\farcs965$ & 8 & $0.43 \pm 0.01$ & $20.47 \pm 0.17$ \\
G141.9996+01.8202 & A & $03\rahr 27\ramin 38\fs7946$ & 5 & $+58\degr 47\arcmin 00\farcs148$ & 3 & $0.28 \pm 0.01$ & $0.35 \pm 0.02$ \\
 & B & $03\rahr 27\ramin 39\fs1272$ & 16 & $+58\degr 47\arcmin 10\farcs543$ & 8 & $0.08 \pm 0.01$ & $0.08 \pm 0.01$ \\
 & C & $03\rahr 27\ramin 37\fs0669$ & 10 & $+58\degr 46\arcmin 59\farcs424$ & 6 & $0.13 \pm 0.01$ & $0.13 \pm 0.01$ \\
G143.8118-01.5699 & A & $03\rahr 24\ramin 50\fs9655$ & 18 & $+54\degr 57\arcmin 32\farcs778$ & 12 & $0.07 \pm 0.01$ & $0.08 \pm 0.01$ \\
 & B & $03\rahr 24\ramin 51\fs6329$ & 41 & $+54\degr 57\arcmin 34\farcs119$ & 36 & $0.04 \pm 0.01$ & $0.05 \pm 0.02$ \\
 & C & $03\rahr 24\ramin 53\fs9752$ & 20 & $+54\degr 57\arcmin 32\farcs613$ & 15 & $0.05 \pm 0.01$ & $0.04 \pm 0.01$ \\
G148.1201+00.2928 & A & $03\rahr 56\ramin 15\fs3811$ & 17 & $+53\degr 52\arcmin 13\farcs040$ & 9 & $0.06 \pm 0.01$ & $0.06 \pm 0.01$ \\
 & A2 & - & - & - & - & $<0.02$ & $<0.02$ \\
 & B & $03\rahr 56\ramin 13\fs9524$ & 26 & $+53\degr 52\arcmin 13\farcs480$ & 10 & $0.05 \pm 0.01$ & $0.04 \pm 0.01$ \\
 & C & $03\rahr 56\ramin 16\fs4354$ & 9 & $+53\degr 51\arcmin 50\farcs878$ & 5 & $0.14 \pm 0.01$ & $0.15 \pm 0.01$ \\
 & D & $03\rahr 56\ramin 05\fs4740$ & 3 & $+53\degr 52\arcmin 04\farcs960$ & 2 & $0.37 \pm 0.01$ & $0.45 \pm 0.01$ \\
G160.1452+03.1559 & A & $05\rahr 01\ramin 39\fs9173$ & 13 & $+47\degr 07\arcmin 21\farcs585$ & 9 & $0.10 \pm 0.01$ & $0.12 \pm 0.02$ \\
 & B & $05\rahr 01\ramin 39\fs9988$ & 29 & $+47\degr 07\arcmin 18\farcs805$ & 20 & $0.04 \pm 0.01$ & $0.04 \pm 0.01$ \\
G173.4839+02.4317 & A1 & $05\rahr 39\ramin 09\fs9276$ & 8 & $+35\degr 45\arcmin 17\farcs214$ & 5 & $0.18 \pm 0.01$ & $0.21 \pm 0.02$ \\
 & A2 & $05\rahr 39\ramin 09\fs9926$ & 23 & $+35\degr 45\arcmin 18\farcs349$ & 14 & $0.04 \pm 0.01$ & $0.04 \pm 0.01$ \\
 & B & $05\rahr 39\ramin 10\fs8015$ & 40 & $+35\degr 45\arcmin 12\farcs562$ & 19 & $0.04 \pm 0.01$ & $0.06 \pm 0.02$ \\
 & C & $05\rahr 39\ramin 12\fs4734$ & 20 & $+35\degr 45\arcmin 38\farcs587$ & 29 & $0.04 \pm 0.01$ & $0.06 \pm 0.02$ \\
 & D & $05\rahr 39\ramin 12\fs4835$ & 26 & $+35\degr 45\arcmin 41\farcs770$ & 19 & $0.06 \pm 0.01$ & $0.10 \pm 0.02$ \\
 & E1 & $05\rahr 39\ramin 13\fs0663$ & 4 & $+35\degr 45\arcmin 51\farcs145$ & 3 & $0.33 \pm 0.01$ & $0.35 \pm 0.01$ \\
 & E2 & $05\rahr 39\ramin 12\fs9114$ & 26 & $+35\degr 45\arcmin 50\farcs458$ & 26 & $0.06 \pm 0.01$ & $0.10 \pm 0.02$ \\
 & E3 & $05\rahr 39\ramin 12\fs8395$ & 15 & $+35\degr 45\arcmin 50\farcs764$ & 15 & $0.05 \pm 0.01$ & $0.05 \pm 0.01$ \\
 & E4 & $05\rahr 39\ramin 12\fs8024$ & 42 & $+35\degr 45\arcmin 51\farcs006$ & 16 & $0.06 \pm 0.01$ & $0.10 \pm 0.02$ \\
 & E5 & $05\rahr 39\ramin 13\fs2682$ & 18 & $+35\degr 45\arcmin 50\farcs282$ & 10 & $0.06 \pm 0.01$ & $0.05 \pm 0.01$ \\
 & E6 & $05\rahr 39\ramin 13\fs3321$ & 38 & $+35\degr 45\arcmin 49\farcs330$ & 15 & $0.03 \pm 0.01$ & $0.03 \pm 0.01$ \\
 & F & $05\rahr 39\ramin 10\fs0649$ & 13 & $+35\degr 46\arcmin 07\farcs721$ & 9 & $0.09 \pm 0.01$ & $0.08 \pm 0.01$ \\
 & G & $05\rahr 39\ramin 05\fs6736$ & 11 & $+35\degr 44\arcmin 42\farcs103$ & 10 & $0.08 \pm 0.01$ & $0.07 \pm 0.01$ \\
G174.1974-00.0763 & A & $05\rahr 30\ramin 46\fs0701$ & 9 & $+33\degr 47\arcmin 54\farcs225$ & 6 & $0.13 \pm 0.01$ & $0.13 \pm 0.01$ \\
 & B & $05\rahr 30\ramin 48\fs0185$ & 4 & $+33\degr 47\arcmin 54\farcs531$ & 5 & $0.36 \pm 0.01$ & $0.73 \pm 0.02$ \\
 & C & $05\rahr 30\ramin 42\fs3644$ & 1 & $+33\degr 48\arcmin 15\farcs140$ & 1 & $0.87 \pm 0.01$ & $0.89 \pm 0.01$ \\
G177.7291-00.3358 & A & $05\rahr 38\ramin 47\fs1493$ & 26 & $+30\degr 41\arcmin 18\farcs023$ & 7 & $0.08 \pm 0.01$ & $0.11 \pm 0.02$ \\
 & B & $05\rahr 38\ramin 45\fs2523$ & 23 & $+30\degr 41\arcmin 15\farcs647$ & 17 & $0.05 \pm 0.01$ & $0.07 \pm 0.01$ \\
G183.3485-00.5751 & A & $05\rahr 51\ramin 10\fs9569$ & 12 & $+25\degr 46\arcmin 16\farcs919$ & 7 & $0.19 \pm 0.01$ & $0.21 \pm 0.02$ \\
 & B & $05\rahr 51\ramin 10\fs6830$ & 36 & $+25\degr 46\arcmin 53\farcs978$ & 30 & $0.07 \pm 0.01$ & $0.08 \pm 0.02$ \\
G188.9479+00.8871 & A & $06\rahr 08\ramin 53\fs3351$ & 18 & $+21\degr 38\arcmin 28\farcs996$ & 8 & $0.19 \pm 0.01$ & $0.20 \pm 0.02$ \\
 & B1 & $06\rahr 08\ramin 53\fs3116$ & 23 & $+21\degr 38\arcmin 13\farcs631$ & 16 & $0.12 \pm 0.01$ & $0.13 \pm 0.02$ \\
 & B2 & $06\rahr 08\ramin 53\fs4159$ & 51 & $+21\degr 38\arcmin 13\farcs732$ & 94 & $0.06 \pm 0.01$ & $0.12 \pm 0.03$ \\
 & C & $06\rahr 08\ramin 55\fs7136$ & 20 & $+21\degr 38\arcmin 32\farcs743$ & 9 & $0.14 \pm 0.01$ & $0.15 \pm 0.02$ \\
 & D & $06\rahr 08\ramin 55\fs1220$ & 6 & $+21\degr 37\arcmin 55\farcs441$ & 3 & $0.49 \pm 0.01$ & $0.54 \pm 0.02$ \\
G189.0307+00.7821 & A1 & $06\rahr 08\ramin 40\fs4176$ & 8 & $+21\degr 31\arcmin 01\farcs199$ & 4 & $0.28 \pm 0.01$ & $0.30 \pm 0.02$ \\
 & A2 & $06\rahr 08\ramin 40\fs3450$ & 30 & $+21\degr 31\arcmin 01\farcs432$ & 15 & $0.07 \pm 0.01$ & $0.08 \pm 0.02$ \\
 & B & $06\rahr 08\ramin 40\fs6137$ & 23 & $+21\degr 31\arcmin 05\farcs283$ & 10 & $0.05 \pm 0.01$ & $0.12 \pm 0.02$ \\
 & C & $06\rahr 08\ramin 40\fs6675$ & 6 & $+21\degr 31\arcmin 07\farcs204$ & 4 & $0.37 \pm 0.01$ & $0.47 \pm 0.02$ \\
 & D & $06\rahr 08\ramin 43\fs0314$ & 20 & $+21\degr 30\arcmin 54\farcs808$ & 10 & $0.11 \pm 0.01$ & $0.12 \pm 0.01$ \\
 & E & $06\rahr 08\ramin 38\fs2673$ & 58 & $+21\degr 30\arcmin 39\farcs862$ & 19 & $0.05 \pm 0.01$ & $0.09 \pm 0.02$ \\
 & F & $06\rahr 08\ramin 37\fs0129$ & 33 & $+21\degr 31\arcmin 10\farcs105$ & 19 & $0.05 \pm 0.01$ & $0.05 \pm 0.01$ \\
G192.6005-00.0479 & A & $06\rahr 12\ramin 54\fs0224$ & 5 & $+17\degr 59\arcmin 23\farcs136$ & 3 & $0.65 \pm 0.01$ & $0.79 \pm 0.02$ \\
 & B & $06\rahr 12\ramin 54\fs0404$ & 21 & $+17\degr 59\arcmin 24\farcs072$ & 12 & $0.11 \pm 0.01$ & $0.09 \pm 0.01$ \\
 & C & $06\rahr 12\ramin 54\fs1330$ & 164 & $+17\degr 59\arcmin 23\farcs775$ & 60 & $0.05 \pm 0.01$ & $0.16 \pm 0.04$ \\
 & D & $06\rahr 12\ramin 53\fs8464$ & 7 & $+17\degr 59\arcmin 22\farcs016$ & 4 & $0.46 \pm 0.01$ & $0.69 \pm 0.02$ \\
 & E & $06\rahr 12\ramin 54\fs0033$ & 32 & $+17\degr 59\arcmin 26\farcs170$ & 14 & $0.08 \pm 0.01$ & $0.09 \pm 0.02$ \\
 & F & $06\rahr 12\ramin 53\fs7403$ & 36 & $+17\degr 59\arcmin 21\farcs773$ & 18 & $0.11 \pm 0.01$ & $0.15 \pm 0.02$ \\
 & G & $06\rahr 12\ramin 54\fs3384$ & 10 & $+17\degr 59\arcmin 24\farcs419$ & 7 & $0.37 \pm 0.01$ & $0.57 \pm 0.03$ \\
 & H & $06\rahr 12\ramin 54\fs2984$ & 4 & $+17\degr 59\arcmin 33\farcs836$ & 2 & $0.79 \pm 0.01$ & $0.80 \pm 0.02$ \\
 & I & $06\rahr 12\ramin 55\fs1043$ & 42 & $+17\degr 59\arcmin 21\farcs252$ & 22 & $0.07 \pm 0.01$ & $0.07 \pm 0.02$ \\
G196.4542-01.6777 & A1 & $06\rahr 14\ramin 37\fs0870$ & 8 & $+13\degr 49\arcmin 36\farcs587$ & 4 & $0.56 \pm 0.01$ & $0.72 \pm 0.02$ \\
 & A2 & $06\rahr 14\ramin 37\fs0074$ & 106 & $+13\degr 49\arcmin 35\farcs864$ & 53 & $0.06 \pm 0.01$ & $0.15 \pm 0.03$ \\
 & B & $06\rahr 14\ramin 36\fs9054$ & 34 & $+13\degr 49\arcmin 28\farcs121$ & 26 & $0.11 \pm 0.01$ & $0.30 \pm 0.04$ \\
 & C & $06\rahr 14\ramin 38\fs0374$ & 39 & $+13\degr 49\arcmin 34\farcs733$ & 20 & $0.08 \pm 0.01$ & $0.07 \pm 0.02$ \\
 & D & $06\rahr 14\ramin 38\fs9911$ & 36 & $+13\degr 49\arcmin 43\farcs917$ & 19 & $0.09 \pm 0.01$ & $0.07 \pm 0.01$ \\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{lccccccc}
\caption[Q-band positions and fluxes for all objects detected in the VLA survey]{Positions and fluxes at Q-band for all detected sources derived from \textsc{imfit}. Entries with no information at all are outside of the Q-band primary beam. Cases with flux upper-limits but no positional data show sources that were detected at C-band but were undetected within the primary beam at Q-band. Quoted errors do not include the uncertainty in the flux scale.\label{tab:QBandPosFlux}}\\
\toprule
Object & Lobe & Right Ascension & $\delta\,{\rm R.A.}$ & Declination & $\delta\,{\rm Dec.}$ & $S_{44}^{\rm Peak}$ & $S_{44}$ \\
 &  & $\left[ {\rm J2000} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ {\rm J2000} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[\mJy \, {\rm beam^{-1}}\right]$ & $\left[\mJy\right]$ \\
\midrule
\endfirsthead
\caption*{\textbf{Table \ref{tab:QBandPosFlux}:} Continued}\\
\toprule
Object & Lobe & Right Ascension & $\delta\,{\rm R.A.}$ & Declination & $\delta\,{\rm Dec.}$ & $S_{44}^{\rm Peak}$ & $S_{44}$ \\
 &  & $\left[ {\rm J2000} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ {\rm J2000} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[\mJy \, {\rm beam^{-1}}\right]$ & $\left[\mJy\right]$ \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{8}{c}{\textit{IRDC Sample}} \\
\midrule
G018.82-00.28 & Core & $18\rahr 26\ramin 23\fs6570$ & 5 & $-12\degr 39\arcmin 37\farcs400$ & 5 & $2.37 \pm 0.06$ & $51.00 \pm 1.10$ \\
G024.08+00.04 & A & - & - & - & - & $<0.09$ & $<0.09$ \\
 & B1 & - & - & - & - & - & - \\
 & B2 & - & - & - & - & - & - \\
 & B3 & - & - & - & - & - & - \\
 & B & - & - & - & - & - & - \\
G024.33+00.11 & A & $18\rahr 35\ramin 08\fs1391$ & 4 & $-07\degr 35\arcmin 04\farcs122$ & 3 & $0.51 \pm 0.04$ & $1.18 \pm 0.12$ \\
 & B & - & - & - & - & - & - \\
 & C & $18\rahr 35\ramin 07\fs9034$ & 2 & $-07\degr 35\arcmin 01\farcs104$ & 4 & $0.34 \pm 0.04$ & $0.36 \pm 0.07$ \\
 & D & - & - & - & - & - & - \\
G024.60+00.08 & A & - & - & - & - & - & - \\
 & B & - & - & - & - & - & - \\
G028.28-00.34 & HII & $18\rahr 44\ramin 15\fs1103$ & 5 & $-04\degr 17\arcmin 55\farcs317$ & 6 & $0.71 \pm 0.04$ & $5.17 \pm 0.48$ \\
 & A & - & - & - & - & - & - \\
G028.37+00.07 & A & $18\rahr 42\ramin 51\fs9768$ & 22 & $-03\degr 59\arcmin 54\farcs532$ & 19 & $0.22 \pm 0.03$ & $0.67 \pm 0.19$ \\
 & A2 & $18\rahr 42\ramin 51\fs9833$ & 3 & $-03\degr 59\arcmin 54\farcs047$ & 6 & $0.24 \pm 0.03$ & $0.26 \pm 0.06$ \\
 & A3 & $18\rahr 42\ramin 51\fs9878$ & 5 & $-03\degr 59\arcmin 53\farcs914$ & 9 & $0.28 \pm 0.03$ & $1.20 \pm 0.16$ \\
 & B & - & - & - & - & - & - \\
 & C & - & - & - & - & - & - \\
 & D & - & - & - & - & - & - \\
G028.67+00.13 & HII & - & - & - & - & $<0.10$ & $<0.10$ \\
G033.69-00.01 & A & - & - & - & - & $<0.11$ & $<0.11$ \\
\midrule
\multicolumn{8}{c}{\textit{MYSO Sample}} \\
\midrule
G033.6437-00.2277 & A & $18\rahr 53\ramin 32\fs5641$ & 10 & $+00\degr 31\arcmin 39\farcs188$ & 6 & $0.17 \pm 0.03$ & $0.34 \pm 0.11$ \\
 & B & - & - & - & - & $<0.16$ & $<0.16$ \\
 & C & - & - & - & - & - & - \\
 & D & $18\rahr 53\ramin 31\fs9983$ & 10 & $+00\degr 31\arcmin 39\farcs733$ & 18 & $0.17 \pm 0.03$ & $0.37 \pm 0.12$ \\
G035.1979-00.7427 & 5 & $18\rahr 58\ramin 12\fs9294$ & 2 & $+01\degr 40\arcmin 39\farcs478$ & 2 & $0.29 \pm 0.04$ & $0.22 \pm 0.05$ \\
 & 6 & $18\rahr 58\ramin 12\fs8135$ & 0 & $+01\degr 40\arcmin 36\farcs661$ & 0 & $1.88 \pm 0.04$ & $2.12 \pm 0.07$ \\
 & 7 & $18\rahr 58\ramin 13\fs0357$ & 0 & $+01\degr 40\arcmin 35\farcs990$ & 1 & $2.33 \pm 0.04$ & $2.92 \pm 0.01$ \\
 & 8 & $18\rahr 58\ramin 13\fs0434$ & 1 & $+01\degr 40\arcmin 35\farcs337$ & 1 & $0.76 \pm 0.04$ & $1.16 \pm 0.08$ \\
 & Core A & $18\rahr 58\ramin 12\fs9520$ & 1 & $+01\degr 40\arcmin 37\farcs430$ & 1 & $0.97 \pm 0.04$ & $1.12 \pm 0.07$ \\
 & 14 & - & - & - & - & $<0.11$ & $<0.11$ \\
 & 15 & - & - & - & - & $<0.11$ & $<0.11$ \\
 & 13 & - & - & - & - & $<0.11$ & $<0.11$ \\
 & 4 & - & - & - & - & $<0.11$ & $<0.11$ \\
 & EX-S & - & - & - & - & $<0.11$ & $<0.11$ \\
 & EX-N & - & - & - & - & $<0.11$ & $<0.11$ \\
G035.1992-01.7424 & HII & - & - & - & - & $<0.13$ & $<0.13$ \\
 & B & $19\rahr 01\ramin 45\fs1878$ & 2 & $+01\degr 13\arcmin 35\farcs315$ & 3 & $0.30 \pm 0.04$ & $0.29 \pm 0.06$ \\
G037.4266+01.5183 & A & - & - & - & - & $<0.12$ & $<0.12$ \\
 & B & $18\rahr 54\ramin 14\fs2435$ & 1 & $+04\degr 41\arcmin 40\farcs858$ & 1 & $0.51 \pm 0.04$ & $0.54 \pm 0.07$ \\
 & C & - & - & - & - & $<0.15$ & $<0.15$ \\
G056.3694-00.6333 & A & - & - & - & - & $<0.10$ & $<0.10$ \\
 & B & - & - & - & - & $<0.10$ & $<0.10$ \\
 & C & - & - & - & - & $<0.10$ & $<0.10$ \\
 & D & - & - & - & - & $<0.10$ & $<0.10$ \\
G077.5671+03.6911 &  & - & - & - & - & $<0.09$ & $<0.09$ \\
 & A & - & - & - & - & $<0.14$ & $<0.14$ \\
G078.8699+02.7602 & A & $20\rahr 20\ramin 30\fs5963$ & 1 & $+41\degr 21\arcmin 26\farcs263$ & 1 & $1.17 \pm 0.03$ & $2.21 \pm 0.09$ \\
 & B & $20\rahr 20\ramin 30\fs5672$ & 7 & $+41\degr 21\arcmin 31\farcs282$ & 8 & $0.12 \pm 0.03$ & $0.22 \pm 0.07$ \\
 & C & $20\rahr 20\ramin 28\fs2386$ & 1 & $+41\degr 21\arcmin 51\farcs437$ & 1 & $1.62 \pm 0.08$ & $1.59 \pm 0.13$ \\
 & D & - & - & - & - & - & - \\
 & E & - & - & - & - & $<0.11$ & $<0.11$ \\
G079.8855+02.5517 & C & $20\rahr 24\ramin 31\fs5511$ & 1 & $+42\degr 04\arcmin 13\farcs493$ & 1 & $0.69 \pm 0.03$ & $0.85 \pm 0.06$ \\
 & E & - & - & - & - & - & - \\
 & B1 & $20\rahr 24\ramin 31\fs6664$ & 4 & $+42\degr 04\arcmin 22\farcs328$ & 3 & $0.31 \pm 0.03$ & $0.43 \pm 0.07$ \\
 & B2 & $20\rahr 24\ramin 31\fs6716$ & 4 & $+42\degr 04\arcmin 22\farcs366$ & 3 & $0.37 \pm 0.03$ & $0.57 \pm 0.08$ \\
 & D & $20\rahr 24\ramin 31\fs7096$ & 4 & $+42\degr 04\arcmin 33\farcs009$ & 3 & $0.35 \pm 0.03$ & $0.61 \pm 0.10$ \\
G081.8652+00.7800 & VLA1 & $20\rahr 38\ramin 36\fs4394$ & 1 & $+42\degr 37\arcmin 34\farcs885$ & 1 & $1.49 \pm 0.04$ & $4.01 \pm 0.20$ \\
 & VLA2 & $20\rahr 38\ramin 36\fs4855$ & 1 & $+42\degr 37\arcmin 34\farcs096$ & 1 & $1.34 \pm 0.04$ & $1.62 \pm 0.10$ \\
 & VLA3 & $20\rahr 38\ramin 36\fs4841$ & 0 & $+42\degr 37\arcmin 33\farcs403$ & 0 & $7.75 \pm 0.07$ & $14.69 \pm 0.15$ \\
 & W75NBc & - & - & - & - & $<0.12$ & $<0.12$ \\
 & W75NBc2 & - & - & - & - & $<0.12$ & $<0.12$ \\
 & VLA4 & - & - & - & - & $<0.12$ & $<0.12$ \\
 & VLA5 & - & - & - & - & $<0.12$ & $<0.12$ \\
 & VLA6 & - & - & - & - & $<0.12$ & $<0.12$ \\
 & VLA7 & - & - & - & - & $<0.12$ & $<0.12$ \\
 & A & $20\rahr 38\ramin 35\fs3769$ & 1 & $+42\degr 37\arcmin 13\farcs803$ & 1 & $1.07 \pm 0.05$ & $1.29 \pm 0.10$ \\
 & HII & - & - & - & - & $<0.20$ & $<0.20$ \\
G083.7071+03.2817 & A & $20\rahr 33\ramin 36\fs5578$ & 2 & $+45\degr 35\arcmin 43\farcs955$ & 1 & $0.55 \pm 0.03$ & $0.68 \pm 0.06$ \\
 & B & - & - & - & - & $<0.09$ & $<0.09$ \\
G084.9505-00.6910 & A & - & - & - & - & - & - \\
 & B & $20\rahr 55\ramin 32\fs5073$ & 5 & $+44\degr 06\arcmin 10\farcs259$ & 2 & $0.25 \pm 0.03$ & $0.28 \pm 0.05$ \\
G094.2615-00.4116 & A1 & $21\rahr 32\ramin 30\fs6156$ & 6 & $+51\degr 02\arcmin 15\farcs950$ & 9 & $0.20 \pm 0.04$ & $0.24 \pm 0.08$ \\
 & A2 & - & - & - & - & $<0.12$ & $<0.12$ \\
 & B & - & - & - & - & - & - \\
G094.3228-00.1671 & A & $21\rahr 31\ramin 45\fs0406$ & 2 & $+51\degr 15\arcmin 37\farcs019$ & 1 & $0.39 \pm 0.04$ & $0.41 \pm 0.06$ \\
G094.4637-00.8043 & A & $21\rahr 35\ramin 09\fs1301$ & 2 & $+50\degr 53\arcmin 08\farcs984$ & 1 & $0.54 \pm 0.04$ & $0.66 \pm 0.08$ \\
 & A2 & $21\rahr 35\ramin 09\fs1176$ & 2 & $+50\degr 53\arcmin 08\farcs819$ & 2 & $0.45 \pm 0.04$ & $0.47 \pm 0.07$ \\
 & B & - & - & - & - & $<0.12$ & $<0.12$ \\
 & C & $21\rahr 35\ramin 09\fs0723$ & 1 & $+50\degr 53\arcmin 09\farcs795$ & 1 & $0.62 \pm 0.04$ & $0.76 \pm 0.08$ \\
 & D & - & - & - & - & $<0.12$ & $<0.12$ \\
 & E & - & - & - & - & $<0.12$ & $<0.12$ \\
G094.6028-01.7966 & A & $21\rahr 39\ramin 58\fs2830$ & 2 & $+50\degr 14\arcmin 20\farcs940$ & 1 & $0.60 \pm 0.04$ & $0.62 \pm 0.07$ \\
G100.3779-03.5784 & A & $22\rahr 16\ramin 10\fs3637$ & 3 & $+52\degr 21\arcmin 34\farcs127$ & 2 & $0.39 \pm 0.04$ & $0.45 \pm 0.07$ \\
 & B & - & - & - & - & $<0.12$ & $<0.12$ \\
G102.8051-00.7184B &  & - & - & - & - & $<0.11$ & $<0.11$ \\
 & A & - & - & - & - & $<0.24$ & $<0.24$ \\
G103.8744+01.8558 & A & $22\rahr 15\ramin 09\fs2335$ & 30 & $+58\degr 49\arcmin 08\farcs748$ & 16 & $0.20 \pm 0.04$ & $1.56 \pm 0.34$ \\
 & B & - & - & - & - & $<0.11$ & $<0.11$ \\
 & C & - & - & - & - & $<0.11$ & $<0.11$ \\
 & D & - & - & - & - & $<0.11$ & $<0.11$ \\
 & E & - & - & - & - & $<0.12$ & $<0.12$ \\
 & F & - & - & - & - & $<0.12$ & $<0.12$ \\
G105.5072+00.2294 & A & $22\rahr 32\ramin 23\fs7715$ & 3 & $+58\degr 19\arcmin 00\farcs284$ & 2 & $0.43 \pm 0.04$ & $0.51 \pm 0.07$ \\
G107.6823-02.2423A & A & $22\rahr 55\ramin 29\fs8219$ & 26 & $+57\degr 09\arcmin 24\farcs814$ & 24 & $0.17 \pm 0.03$ & $0.55 \pm 0.19$ \\
 & HII & - & - & - & - & $<0.10$ & $<0.10$ \\
G108.1844+05.5187 & A & $22\rahr 28\ramin 51\fs4120$ & 3 & $+64\degr 13\arcmin 41\farcs016$ & 2 & $0.75 \pm 0.04$ & $1.39 \pm 0.15$ \\
 & B & - & - & - & - & - & - \\
G108.4714-02.8176 & A & $23\rahr 02\ramin 32\fs0739$ & 7 & $+56\degr 57\arcmin 51\farcs366$ & 3 & $0.26 \pm 0.04$ & $0.34 \pm 0.10$ \\
G108.5955+00.4935A & A & - & - & - & - & $<0.13$ & $<0.13$ \\
 & C & - & - & - & - & $<0.13$ & $<0.13$ \\
 & B & - & - & - & - & $<0.14$ & $<0.14$ \\
 & D & - & - & - & - & - & - \\
G108.7575-00.9863 & A & $22\rahr 58\ramin 47\fs4166$ & 2 & $+58\degr 45\arcmin 02\farcs043$ & 1 & $0.69 \pm 0.04$ & $0.84 \pm 0.09$ \\
 & B & - & - & - & - & $<0.14$ & $<0.14$ \\
 & C & - & - & - & - & $<0.26$ & $<0.26$ \\
 & D & - & - & - & - & $<0.31$ & $<0.31$ \\
 & E & - & - & - & - & $<0.29$ & $<0.29$ \\
G110.0931-00.0641 & A1 & - & - & - & - & $<0.13$ & $<0.13$ \\
 & A2 & - & - & - & - & $<0.13$ & $<0.13$ \\
 & B & $23\rahr 05\ramin 25\fs0417$ & 8 & $+60\degr 08\arcmin 15\farcs756$ & 5 & $0.27 \pm 0.04$ & $0.61 \pm 0.16$ \\
 & C & $23\rahr 05\ramin 24\fs9591$ & 5 & $+60\degr 08\arcmin 16\farcs028$ & 6 & $0.24 \pm 0.04$ & $0.41 \pm 0.12$ \\
 & D & - & - & - & - & $<0.13$ & $<0.13$ \\
 & E & - & - & - & - & - & - \\
 & F & $23\rahr 05\ramin 25\fs2319$ & 5 & $+60\degr 08\arcmin 14\farcs691$ & 2 & $0.23 \pm 0.04$ & $0.20 \pm 0.06$ \\
G111.2348-01.2385 & A & $23\rahr 17\ramin 20\fs8927$ & 1 & $+59\degr 28\arcmin 47\farcs606$ & 1 & $1.04 \pm 0.04$ & $1.46 \pm 0.09$ \\
G111.2552-00.7702 & A1 & $23\rahr 16\ramin 10\fs3320$ & 2 & $+59\degr 55\arcmin 28\farcs611$ & 2 & $0.34 \pm 0.04$ & $0.35 \pm 0.07$ \\
 & A2 & - & - & - & - & $<0.11$ & $<0.11$ \\
 & B & - & - & - & - & $<0.13$ & $<0.13$ \\
 & C & - & - & - & - & $<0.18$ & $<0.18$ \\
 & D & - & - & - & - & - & - \\
G111.5671+00.7517 & A & $23\rahr 14\ramin 01\fs7548$ & 0 & $+61\degr 27\arcmin 19\farcs788$ & 1 & $1.94 \pm 0.04$ & $2.46 \pm 0.10$ \\
 & B1 & - & - & - & - & $<0.12$ & $<0.12$ \\
 & B2 & - & - & - & - & $<0.12$ & $<0.12$ \\
 & C & - & - & - & - & $<0.12$ & $<0.12$ \\
 & D & - & - & - & - & $<0.23$ & $<0.23$ \\
G118.6172-01.3312 & A & $00\rahr 15\ramin 27\fs8538$ & 4 & $+61\degr 14\arcmin 19\farcs285$ & 6 & $0.27 \pm 0.04$ & $0.38 \pm 0.10$ \\
 & B & $00\rahr 15\ramin 27\fs8247$ & 10 & $+61\degr 14\arcmin 19\farcs039$ & 8 & $0.18 \pm 0.04$ & $0.17 \pm 0.07$ \\
G126.7144-00.8220 & A & $01\rahr 23\ramin 33\fs1088$ & 0 & $+61\degr 48\arcmin 48\farcs769$ & 0 & $4.00 \pm 0.05$ & $5.50 \pm 0.18$ \\
 & A2 & $01\rahr 23\ramin 33\fs1053$ & 1 & $+61\degr 48\arcmin 48\farcs920$ & 2 & $1.13 \pm 0.05$ & $1.36 \pm 0.16$ \\
G133.7150+01.2155 & Q1/K2 & - & - & - & - & $<0.21$ & $<0.21$ \\
 & Q2/K3 & $02\rahr 25\ramin 40\fs6731$ & 2 & $+62\degr 05\arcmin 52\farcs051$ & 1 & $1.14 \pm 0.07$ & $1.18 \pm 0.12$ \\
 & Q3/K4 & $02\rahr 25\ramin 40\fs6778$ & 1 & $+62\degr 05\arcmin 51\farcs522$ & 1 & $2.06 \pm 0.07$ & $2.96 \pm 0.17$ \\
 & Q4/K6 & $02\rahr 25\ramin 40\fs7274$ & 1 & $+62\degr 05\arcmin 49\farcs862$ & 1 & $1.45 \pm 0.07$ & $1.46 \pm 0.12$ \\
 & Q4b & - & - & - & - & $<0.21$ & $<0.21$ \\
 & Q5/K7 & $02\rahr 25\ramin 40\fs7810$ & 0 & $+62\degr 05\arcmin 52\farcs502$ & 1 & $3.61 \pm 0.07$ & $5.16 \pm 0.17$ \\
 & Q6/K5 & $02\rahr 25\ramin 40\fs7101$ & 10 & $+62\degr 05\arcmin 52\farcs632$ & 4 & $0.49 \pm 0.07$ & $1.14 \pm 0.25$ \\
 & Q7 & $02\rahr 25\ramin 40\fs7548$ & 2 & $+62\degr 05\arcmin 52\farcs059$ & 2 & $1.27 \pm 0.07$ & $2.41 \pm 0.22$ \\
 & Q8 & $02\rahr 25\ramin 40\fs8653$ & 2 & $+62\degr 05\arcmin 53\farcs573$ & 2 & $1.03 \pm 0.07$ & $1.96 \pm 0.21$ \\
 & K8 & - & - & - & - & $<0.21$ & $<0.21$ \\
 & Q9 & - & - & - & - & $<0.21$ & $<0.21$ \\
 & Q10 & - & - & - & - & $<0.21$ & $<0.21$ \\
 & C1 & - & - & - & - & $<0.21$ & $<0.21$ \\
 & A & - & - & - & - & $<0.22$ & $<0.22$ \\
 & B & $02\rahr 25\ramin 40\fs4985$ & 3 & $+62\degr 06\arcmin 07\farcs234$ & 2 & $0.47 \pm 0.07$ & $0.41 \pm 0.10$ \\
 & QE1 & $02\rahr 25\ramin 42\fs6240$ & 1 & $+62\degr 05\arcmin 43\farcs028$ & 0 & $3.91 \pm 0.08$ & $4.15 \pm 0.15$ \\
 & QE2 & $02\rahr 25\ramin 40\fs3032$ & 1 & $+62\degr 05\arcmin 46\farcs383$ & 1 & $1.04 \pm 0.06$ & $1.20 \pm 0.13$ \\
G134.2792+00.8561 & A & - & - & - & - & $<0.15$ & $<0.15$ \\
 & B & - & - & - & - & $<0.16$ & $<0.16$ \\
 & C & - & - & - & - & - & - \\
G136.3833+02.2666 & A & $02\rahr 50\ramin 08\fs4906$ & 3 & $+61\degr 59\arcmin 52\farcs067$ & 2 & $0.43 \pm 0.05$ & $0.47 \pm 0.09$ \\
 & B & - & - & - & - & $<0.15$ & $<0.15$ \\
 & C & - & - & - & - & - & - \\
 & D & - & - & - & - & - & - \\
 & E & - & - & - & - & - & - \\
G138.2957+01.5552 & A & $03\rahr 01\ramin 31\fs2759$ & 2 & $+60\degr 29\arcmin 12\farcs790$ & 1 & $0.66 \pm 0.06$ & $0.55 \pm 0.09$ \\
 & B & - & - & - & - & $<0.18$ & $<0.18$ \\
 & HII & - & - & - & - & $<0.27$ & $<0.27$ \\
 & C & - & - & - & - & $<0.27$ & $<0.27$ \\
 & D & - & - & - & - & $<0.37$ & $<0.37$ \\
 & E & - & - & - & - & - & - \\
G139.9091+00.1969A & A & $03\rahr 07\ramin 24\fs4912$ & 2 & $+58\degr 30\arcmin 42\farcs803$ & 1 & $1.07 \pm 0.06$ & $1.39 \pm 0.14$ \\
 & Ab & - & - & - & - & $<0.19$ & $<0.19$ \\
 & Ac & - & - & - & - & $<0.19$ & $<0.19$ \\
 & B & $03\rahr 07\ramin 24\fs5713$ & 4 & $+58\degr 30\arcmin 52\farcs974$ & 2 & $0.60 \pm 0.07$ & $0.70 \pm 0.14$ \\
 & HII & - & - & - & - & $<0.20$ & $<0.20$ \\
G141.9996+01.8202 & A & $03\rahr 27\ramin 38\fs7937$ & 2 & $+58\degr 47\arcmin 00\farcs144$ & 2 & $0.75 \pm 0.06$ & $1.04 \pm 0.14$ \\
 & B & - & - & - & - & $<0.20$ & $<0.20$ \\
 & C & - & - & - & - & $<0.21$ & $<0.21$ \\
G143.8118-01.5699 & A & - & - & - & - & $<0.16$ & $<0.16$ \\
 & B & - & - & - & - & $<0.16$ & $<0.16$ \\
 & C & - & - & - & - & $<0.27$ & $<0.27$ \\
G148.1201+00.2928 & A & $03\rahr 56\ramin 15\fs3893$ & 12 & $+53\degr 52\arcmin 13\farcs015$ & 2 & $0.28 \pm 0.05$ & $0.39 \pm 0.11$ \\
 & A2 & $03\rahr 56\ramin 15\fs3749$ & 9 & $+53\degr 52\arcmin 13\farcs074$ & 3 & $0.23 \pm 0.05$ & $0.24 \pm 0.08$ \\
 & B & - & - & - & - & $<0.17$ & $<0.17$ \\
 & C & - & - & - & - & $<0.24$ & $<0.24$ \\
 & D & - & - & - & - & - & - \\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{lccccccc}
\caption[C-band deconvolved sizes and position angles for all sources from the VLA survey]{Deconvolved sizes and position angles at both C and Q-band for all detected sources. All values were derived using \textsc{imfit}.\label{tab:DeconvSizes}}\\
\toprule
Object & Lobe & $\theta_{\rm maj}^{5.8}$ & $\theta_{\rm min}^{5.8}$ & $\theta_{\rm PA}^{5.8}$ & $\theta_{\rm maj}^{44}$ & $\theta_{\rm min}^{44}$ & $\theta_{\rm PA}^{44}$ \\
 &  & $\left[ \mathrm{mas} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ \degr \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ \degr \right]$\\
\midrule
\endfirsthead
\caption*{\textbf{Table \ref{tab:DeconvSizes}:} Continued}\\
\toprule
Object & Lobe & $\theta_{\rm maj}^{5.8}$ & $\theta_{\rm min}^{5.8}$ & $\theta_{\rm PA}^{5.8}$ & $\theta_{\rm maj}^{44}$ & $\theta_{\rm min}^{44}$ & $\theta_{\rm PA}^{44}$ \\
 &  & $\left[ \mathrm{mas} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ \degr \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ \mathrm{mas} \right]$ & $\left[ \degr \right]$\\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{8}{c}{\textit{IRDC Sample}} \\
\midrule
G018.82-00.28 & Core & $417 \pm 7$ & $324 \pm 3$ & $134 \pm 2$ & $577 \pm 58$ & $417 \pm 42$ & $116 \pm 10$ \\
G024.08+00.04 & A & $817 \pm 25$ & $742 \pm 26$ & $102 \pm 16$ & - & - & - \\
 & B1 & $641 \pm 35$ & $367 \pm 21$ & $137 \pm 4$ & - & - & - \\
 & B2 & $1496 \pm 22$ & $219 \pm 5$ & $144 \pm 0$ & - & - & - \\
 & B3 & $1765 \pm 97$ & $650 \pm 51$ & $36 \pm 2$ & - & - & - \\
 & B & - & - & - & - & - & - \\
G024.33+00.11 & A & $179 \pm 36$ & $111 \pm 92$ & $122 \pm 29$ & $111 \pm 14$ & $26 \pm 13$ & $118 \pm 5$ \\
 & B & - & - & - & - & - & - \\
 & C & - & - & - & $77 \pm 11$ & $33 \pm 2$ & $158 \pm 3$ \\
 & D & $296 \pm 9$ & $187 \pm 14$ & $111 \pm 4$ & - & - & - \\
G024.60+00.08 & A & $194 \pm 76$ & $124 \pm 76$ & $149 \pm 63$ & - & - & - \\
 & B & $<180$ & $<88$ & - & - & - & - \\
G028.28-00.34 & HII & $2750 \pm 56$ & $1171 \pm 25$ & $99 \pm 1$ & $162 \pm 18$ & $139 \pm 11$ & $22 \pm 15$ \\
 & A & $<170$ & $<56$ & - & - & - & - \\
G028.37+00.07 & A & - & - & - & $220 \pm 70$ & $63 \pm 28$ & $129 \pm 10$ \\
 & A2 & - & - & - & $55 \pm 29$ & $4 \pm 18$ & $164 \pm 56$ \\
 & A3 & $<740$ & $<180$ & - & $176 \pm 26$ & $72 \pm 15$ & $25 \pm 7$ \\
 & B & $99 \pm 22$ & $53 \pm 37$ & $167 \pm 36$ & - & - & - \\
 & C & - & - & - & - & - & - \\
 & D & $315 \pm 12$ & $139 \pm 23$ & $71 \pm 3$ & - & - & - \\
G028.67+00.13 & HII & $4044 \pm 51$ & $3173 \pm 40$ & $151 \pm 2$ & - & - & - \\
G033.69-00.01 & A & $1070 \pm 48$ & $1049 \pm 47$ & $39 \pm 86$ & - & - & - \\
\midrule
\multicolumn{8}{c}{\textit{MYSO Sample}} \\
\midrule
G033.6437-00.2277 & A & $271 \pm 122$ & $182 \pm 82$ & $2 \pm 50$ & $79 \pm 27$ & $31 \pm 32$ & $80 \pm 31$ \\
 & B & - & - & - & - & - & - \\
 & C & $160 \pm 33$ & $36 \pm 80$ & $83 \pm 27$ & - & - & - \\
 & D & - & - & - & $135 \pm 56$ & $39 \pm 28$ & $153 \pm 13$ \\
G035.1979-00.7427 & 5 & $<66$ & $<38$ & - & - & - & - \\
 & 6 & $89 \pm 70$ & $16 \pm 69$ & $136 \pm 38$ & $20 \pm 4$ & $12 \pm 4$ & $158 \pm 30$ \\
 & 7 & $456 \pm 24$ & $224 \pm 18$ & $137 \pm 4$ & $34 \pm 2$ & $9 \pm 4$ & $166 \pm 5$ \\
 & 8 & $314 \pm 10$ & $134 \pm 15$ & $24 \pm 3$ & $40 \pm 6$ & $29 \pm 5$ & $161 \pm 35$ \\
 & Core A & - & - & - & $<27$ & $<15$ & - \\
 & 14 & $382 \pm 12$ & $207 \pm 12$ & $16 \pm 3$ & - & - & - \\
 & 15 & $340 \pm 37$ & $204 \pm 27$ & $156 \pm 10$ & - & - & - \\
 & 13 & $327 \pm 63$ & $64 \pm 129$ & $52 \pm 16$ & - & - & - \\
 & 4 & $606 \pm 25$ & $232 \pm 14$ & $145 \pm 2$ & - & - & - \\
 & EX-S & $784 \pm 282$ & $281 \pm 263$ & $115 \pm 20$ & - & - & - \\
 & EX-N & $932 \pm 68$ & $331 \pm 31$ & $3 \pm 2$ & - & - & - \\
G035.1992-01.7424 & HII & $3860 \pm 79$ & $3800 \pm 78$ & $120 \pm 54$ & - & - & - \\
 & B & - & - & - & - & - & - \\
G037.4266+01.5183 & A & - & - & - & - & - & - \\
 & B & - & - & - & $<22$ & $<19$ & - \\
 & C & - & - & - & - & - & - \\
G056.3694-00.6333 & A & $350 \pm 133$ & $210 \pm 172$ & $59 \pm 82$ & - & - & - \\
 & B & $359 \pm 179$ & $202 \pm 176$ & $76 \pm 67$ & - & - & - \\
 & C & $1100 \pm 360$ & $800 \pm 290$ & $135 \pm 41$ & - & - & - \\
 & D & $450 \pm 237$ & $202 \pm 188$ & $165 \pm 34$ & - & - & - \\
G077.5671+03.6911 &  & - & - & - & - & - & - \\
 & A & $80 \pm 145$ & $60 \pm 66$ & $106 \pm 74$ & - & - & - \\
G078.8699+02.7602 & A & $<210$ & $<130$ & - & $71 \pm 4$ & $36 \pm 5$ & $149 \pm 6$ \\
 & B & $361 \pm 137$ & $112 \pm 112$ & $36 \pm 64$ & $57 \pm 20$ & $33 \pm 35$ & $179 \pm 119$ \\
 & C & $<160$ & $<39$ & - & - & - & - \\
 & D & $96 \pm 22$ & $60 \pm 50$ & $95 \pm 38$ & - & - & - \\
 & E & - & - & - & - & - & - \\
G079.8855+02.5517 & C & - & - & - & $31 \pm 8$ & $20 \pm 18$ & $168 \pm 89$ \\
 & E & - & - & - & - & - & - \\
 & B1 & - & - & - & $<77$ & $<26$ & - \\
 & B2 & - & - & - & $67 \pm 15$ & $20 \pm 14$ & $131 \pm 15$ \\
 & D & - & - & - & $64 \pm 18$ & $37 \pm 20$ & $123 \pm 45$ \\
G081.8652+00.7800 & VLA1 & $124 \pm 9$ & $109 \pm 11$ & $103 \pm 35$ & $81 \pm 5$ & $40 \pm 4$ & $35 \pm 4$ \\
 & VLA2 & $469 \pm 20$ & $177 \pm 15$ & $24 \pm 2$ & $24 \pm 6$ & $10 \pm 11$ & $30 \pm 32$ \\
 & VLA3 & $207 \pm 8$ & $51 \pm 31$ & $166 \pm 3$ & $53 \pm 1$ & $26 \pm 1$ & $163 \pm 2$ \\
 & W75NBc & $238 \pm 11$ & $223 \pm 10$ & $35 \pm 69$ & - & - & - \\
 & W75NBc2 & $253 \pm 14$ & $189 \pm 14$ & $57 \pm 10$ & - & - & - \\
 & VLA4 & $211 \pm 30$ & $154 \pm 36$ & $88 \pm 28$ & - & - & - \\
 & VLA5 & $330 \pm 231$ & $159 \pm 216$ & $113 \pm 63$ & - & - & - \\
 & VLA6 & $274 \pm 132$ & $230 \pm 134$ & $70 \pm 88$ & - & - & - \\
 & VLA7 & $747 \pm 126$ & $507 \pm 94$ & $173 \pm 21$ & - & - & - \\
 & A & - & - & - & $<36$ & $<11$ & - \\
 & HII & $7529 \pm 114$ & $5589 \pm 84$ & $7 \pm 2$ & - & - & - \\
G083.7071+03.2817 & A & $237 \pm 29$ & $45 \pm 61$ & $118 \pm 9$ & $44 \pm 10$ & $12 \pm 10$ & $111 \pm 18$ \\
 & B & - & - & - & - & - & - \\
G084.9505-00.6910 & A & $173 \pm 46$ & $103 \pm 84$ & $51 \pm 81$ & - & - & - \\
 & B & - & - & - & - & - & - \\
G094.2615-00.4116 & A1 & $535 \pm 114$ & $95 \pm 72$ & $112 \pm 7$ & - & - & - \\
 & A2 & $322 \pm 59$ & $175 \pm 144$ & $5 \pm 92$ & - & - & - \\
 & B & $302 \pm 111$ & $101 \pm 91$ & $81 \pm 68$ & - & - & - \\
G094.3228-00.1671 & A & - & - & - & $<26$ & $<9$ & - \\
G094.4637-00.8043 & A & $413 \pm 34$ & $144 \pm 52$ & $54 \pm 6$ & $28 \pm 11$ & $15 \pm 16$ & $148 \pm 78$ \\
 & A2 & - & - & - & $<34$ & $<11$ & - \\
 & B & $<290$ & $<150$ & - & - & - & - \\
 & C & $<190$ & $<120$ & - & $<38$ & $<13$ & - \\
 & D & $279 \pm 130$ & $176 \pm 81$ & $102 \pm 86$ & - & - & - \\
 & E & $<420$ & $<100$ & - & - & - & - \\
G094.6028-01.7966 & A & $149 \pm 44$ & $92 \pm 53$ & $91 \pm 71$ & - & - & - \\
G100.3779-03.5784 & A & - & - & - & $<40$ & $<3$ & - \\
 & B & $399 \pm 144$ & $288 \pm 175$ & $69 \pm 61$ & - & - & - \\
G102.8051-00.7184B &  & - & - & - & - & - & - \\
 & A & - & - & - & - & - & - \\
G103.8744+01.8558 & A & $464 \pm 6$ & $393 \pm 6$ & $90 \pm 4$ & $334 \pm 77$ & $118 \pm 28$ & $66 \pm 7$ \\
 & B & $291 \pm 40$ & $140 \pm 61$ & $114 \pm 13$ & - & - & - \\
 & C & $381 \pm 82$ & $206 \pm 85$ & $84 \pm 23$ & - & - & - \\
 & D & - & - & - & - & - & - \\
 & E & $675 \pm 71$ & $141 \pm 58$ & $13 \pm 3$ & - & - & - \\
 & F & - & - & - & - & - & - \\
G105.5072+00.2294 & A & $208 \pm 79$ & $51 \pm 128$ & $113 \pm 31$ & $25 \pm 20$ & $22 \pm 16$ & $106 \pm 46$ \\
G107.6823-02.2423A & A & $<650$ & $<240$ & - & $226 \pm 85$ & $76 \pm 49$ & $135 \pm 18$ \\
 & HII & $2680 \pm 280$ & $2290 \pm 240$ & $101 \pm 41$ & - & - & - \\
G108.1844+05.5187 & A & $1410 \pm 330$ & $830 \pm 200$ & $42 \pm 18$ & $79 \pm 11$ & $16 \pm 10$ & $42 \pm 7$ \\
 & B & $576 \pm 103$ & $410 \pm 91$ & $24 \pm 68$ & - & - & - \\
G108.4714-02.8176 & A & $<190$ & $<120$ & - & $40 \pm 28$ & $22 \pm 11$ & $101 \pm 25$ \\
G108.5955+00.4935A & A & - & - & - & - & - & - \\
 & C & $857 \pm 218$ & $485 \pm 144$ & $130 \pm 17$ & - & - & - \\
 & B & - & - & - & - & - & - \\
 & D & $<170$ & $<100$ & - & - & - & - \\
G108.7575-00.9863 & A & - & - & - & $<35$ & $<18$ & - \\
 & B & - & - & - & - & - & - \\
 & C & $<300$ & $<98$ & - & - & - & - \\
 & D & - & - & - & - & - & - \\
 & E & $<610$ & $<140$ & - & - & - & - \\
G110.0931-00.0641 & A1 & $195 \pm 37$ & $138 \pm 50$ & $49 \pm 82$ & - & - & - \\
 & A2 & $287 \pm 116$ & $136 \pm 110$ & $68 \pm 31$ & - & - & - \\
 & B & $397 \pm 28$ & $177 \pm 28$ & $116 \pm 4$ & $76 \pm 32$ & $42 \pm 31$ & $123 \pm 52$ \\
 & C & $170 \pm 13$ & $57 \pm 49$ & $116 \pm 7$ & $53 \pm 15$ & $8 \pm 41$ & $173 \pm 124$ \\
 & D & $857 \pm 132$ & $379 \pm 74$ & $107 \pm 7$ & - & - & - \\
 & E & - & - & - & - & - & - \\
 & F & - & - & - & - & - & - \\
G111.2348-01.2385 & A & $<250$ & $<49$ & - & $35 \pm 4$ & $16 \pm 5$ & $173 \pm 9$ \\
G111.2552-00.7702 & A1 & $298 \pm 47$ & $123 \pm 54$ & $128 \pm 14$ & - & - & - \\
 & A2 & $539 \pm 265$ & $196 \pm 182$ & $106 \pm 70$ & - & - & - \\
 & B & - & - & - & - & - & - \\
 & C & - & - & - & - & - & - \\
 & D & $473 \pm 216$ & $100 \pm 88$ & $78 \pm 27$ & - & - & - \\
G111.5671+00.7517 & A & $145 \pm 24$ & $67 \pm 38$ & $49 \pm 21$ & $28 \pm 3$ & $16 \pm 4$ & $16 \pm 16$ \\
 & B1 & $644 \pm 107$ & $445 \pm 81$ & $50 \pm 26$ & - & - & - \\
 & B2 & $773 \pm 152$ & $365 \pm 88$ & $36 \pm 10$ & - & - & - \\
 & C & $249 \pm 26$ & $77 \pm 41$ & $117 \pm 8$ & - & - & - \\
 & D & $249 \pm 91$ & $74 \pm 114$ & $168 \pm 30$ & - & - & - \\
G114.0835+02.8568 & A1 & $258 \pm 50$ & $41 \pm 90$ & $117 \pm 12$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & A2 & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & $1020 \pm 210$ & $440 \pm 110$ & $116 \pm 9$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & C & $215 \pm 15$ & $104 \pm 27$ & $131 \pm 7$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & D & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G118.6172-01.3312 & A & - & - & - & $48 \pm 24$ & $21 \pm 21$ & $15 \pm 57$ \\
 & B & - & - & - & - & - & - \\
G126.7144-00.8220 & A & $252 \pm 16$ & $14 \pm 43$ & $170 \pm 4$ & $<38$ & $<11$ & - \\
 & A2 & - & - & - & - & - & - \\
G133.7150+01.2155 & Q1/K2 & $202 \pm 44$ & $31 \pm 36$ & $155 \pm 10$ & - & - & - \\
 & Q2/K3 & $<560$ & $<68$ & - & - & - & - \\
 & Q3/K4 & - & - & - & $40 \pm 5$ & $13 \pm 10$ & $161 \pm 15$ \\
 & Q4/K6 & - & - & - & - & - & - \\
 & Q4b & $145 \pm 42$ & $63 \pm 60$ & $51 \pm 57$ & - & - & - \\
 & Q5/K7 & - & - & - & $39 \pm 3$ & $19 \pm 6$ & $3 \pm 8$ \\
 & Q6/K5 & $<200$ & $<110$ & - & $106 \pm 27$ & $13 \pm 19$ & $112 \pm 8$ \\
 & Q7 & $230 \pm 14$ & $42 \pm 39$ & $31 \pm 5$ & $54 \pm 6$ & $38 \pm 8$ & $149 \pm 215$ \\
 & Q8 & $261 \pm 16$ & $128 \pm 26$ & $24 \pm 6$ & $48 \pm 10$ & $37 \pm 15$ & $118 \pm 54$ \\
 & K8 & $184 \pm 25$ & $97 \pm 71$ & $55 \pm 26$ & - & - & - \\
 & Q9 & $228 \pm 79$ & $136 \pm 88$ & $132 \pm 76$ & - & - & - \\
 & Q10 & $<430$ & $<98$ & - & - & - & - \\
 & C1 & $1250 \pm 181$ & $506 \pm 84$ & $25 \pm 6$ & - & - & - \\
 & A & $393 \pm 50$ & $144 \pm 76$ & $50 \pm 9$ & - & - & - \\
 & B & $<74$ & $<58$ & - & - & - & - \\
 & QE1 & - & - & - & $<16$ & $<1$ & - \\
 & QE2 & - & - & - & $<34$ & $<1$ & - \\
G134.2792+00.8561 & A & $167 \pm 110$ & $119 \pm 109$ & $63 \pm 43$ & - & - & - \\
 & B & - & - & - & - & - & - \\
 & C & $82 \pm 26$ & $38 \pm 30$ & $169 \pm 36$ & - & - & - \\
G136.3833+02.2666 & A & - & - & - & - & - & - \\
 & B & $2100 \pm 430$ & $1730 \pm 350$ & $23 \pm 42$ & - & - & - \\
 & C & $<140$ & $<88$ & - & - & - & - \\
 & D & $366 \pm 157$ & $58 \pm 115$ & $161 \pm 30$ & - & - & - \\
 & E & - & - & - & - & - & - \\
G138.2957+01.5552 & A & $<180$ & $<120$ & - & - & - & - \\
 & B & $565 \pm 169$ & $310 \pm 153$ & $57 \pm 24$ & - & - & - \\
 & HII & $2426 \pm 118$ & $1891 \pm 93$ & $18 \pm 8$ & - & - & - \\
 & C & - & - & - & - & - & - \\
 & D & - & - & - & - & - & - \\
 & E & - & - & - & - & - & - \\
G139.9091+00.1969A & A & $145 \pm 22$ & $29 \pm 55$ & $62 \pm 14$ & $28 \pm 10$ & $22 \pm 18$ & $55 \pm 83$ \\
 & Ab & $686 \pm 128$ & $336 \pm 105$ & $61 \pm 14$ & - & - & - \\
 & Ac & $966 \pm 408$ & $123 \pm 175$ & $162 \pm 12$ & - & - & - \\
 & B & $<410$ & $<71$ & - & - & - & - \\
 & HII & $2319 \pm 23$ & $2256 \pm 22$ & $74 \pm 19$ & - & - & - \\
G141.9996+01.8202 & A & $210 \pm 29$ & $47 \pm 70$ & $58 \pm 13$ & $<53$ & $<2$ & - \\
 & B & - & - & - & - & - & - \\
 & C & - & - & - & - & - & - \\
G143.8118-01.5699 & A & $112 \pm 124$ & $21 \pm 116$ & $157 \pm 75$ & - & - & - \\
 & B & $269 \pm 156$ & $123 \pm 172$ & $25 \pm 116$ & - & - & - \\
 & C & - & - & - & - & - & - \\
G148.1201+00.2928 & A & - & - & - & - & - & - \\
 & A2 & - & - & - & - & - & - \\
 & B & - & - & - & - & - & - \\
 & C & $<190$ & $<110$ & - & - & - & - \\
 & D & $<150$ & $<10$ & - & - & - & - \\
G160.1452+03.1559 & A & $153 \pm 71$ & $50 \pm 64$ & $111 \pm 86$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G173.4839+02.4317 & A1 & $187 \pm 46$ & $95 \pm 68$ & $87 \pm 34$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & A2 & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & $<450$ & $<150$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & C & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & D & $352 \pm 99$ & $72 \pm 118$ & $49 \pm 22$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & E1 & $<180$ & $<58$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & E2 & $318 \pm 112$ & $231 \pm 219$ & $165 \pm 86$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & E3 & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & E4 & $<600$ & $<140$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & E5 & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & E6 & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & F & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & G & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G174.1974-00.0763 & A & $<110$ & $<64$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & $487 \pm 18$ & $124 \pm 30$ & $153 \pm 2$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & C & $<48$ & $<32$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G177.7291-00.3358 & A & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & $163 \pm 132$ & $46 \pm 129$ & $157 \pm 53$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G183.3485-00.5751 & A & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & $<510$ & $<11$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G188.9479+00.8871 & A & $<390$ & $<68$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B1 & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B2 & $<1100$ & $<370$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & C & $116 \pm 157$ & $28 \pm 84$ & $103 \pm 41$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & D & $184 \pm 59$ & $100 \pm 54$ & $53 \pm 30$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G189.0307+00.7821 & A1 & $120 \pm 72$ & $112 \pm 18$ & $163 \pm 83$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & A2 & $<320$ & $<180$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & $245 \pm 119$ & $60 \pm 84$ & $92 \pm 19$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & C & $221 \pm 45$ & $180 \pm 40$ & $46 \pm 63$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & D & $<290$ & $<100$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & E & $506 \pm 246$ & $130 \pm 119$ & $85 \pm 31$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & F & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G192.6005-00.0479 & A & $<410$ & $<24$ & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & C & $1300 \pm 460$ & $400 \pm 150$ & $75 \pm 12$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & D & $333 \pm 26$ & $87 \pm 86$ & $133 \pm 8$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & E & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & F & $444 \pm 178$ & $156 \pm 72$ & $67 \pm 24$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & G & $402 \pm 50$ & $264 \pm 49$ & $34 \pm 15$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & H & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & I & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
G196.4542-01.6777 & A1 & $435 \pm 40$ & $134 \pm 11$ & $64 \pm 2$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & A2 & $1191 \pm 333$ & $152 \pm 79$ & $64 \pm 3$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & B & $593 \pm 134$ & $456 \pm 251$ & $138 \pm 78$ & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & C & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
 & D & - & - & - & \multicolumn{3}{c}{\textit{Not Observed at Q-band}} \\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{lccccc}
\caption[Classifications and calculated values for $\alpha$, $\gamma$ and major axis position angle differences for sources detected in the VLA survey]{Classifications, derived spectral indices for flux ($\alpha$) and major axis length ($\gamma$) and calculated changes in position angles from C to Q-band.\label{tab:AlphaGamma}}\\
\toprule
Object & Lobe & Class. & $\alpha$  & $\gamma$ & $\Delta\theta_{\rm PA}$ \\
 &  &  &  &  & $\left[ \degr \right]$\\
\midrule
\endfirsthead
\caption*{\textbf{Table \ref{tab:AlphaGamma}:} Continued}\\
\toprule
Object & Lobe & Class. & $\alpha$  & $\gamma$ & $\Delta\theta_{\rm PA}$ \\
 &  &  &  &  & $\left[ \degr \right]$\\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{6}{c}{\textit{IRDC Sample}} \\
\midrule
G018.82-00.28 & Core & UCHII & $\;\;\;\,+0.16\pm0.06$ & $\;\;\;\,+0.16\pm0.05$ & $18\pm10$ \\
G024.08+00.04 & A & UCHII & $<-1.96\pm0.03$ & - & - \\
 & B1 & EG & - & - & - \\
 & B2 & EG & - & - & - \\
 & B3 & EG & - & - & - \\
G024.33+00.11 & A & Jet & $\;\;\;\,+0.70\pm0.08$ & $\;\;\;\,-0.24\pm0.12$ & $4\pm29$ \\
 & B & UK & - & - & - \\
 & C & UK & $>+1.48\pm0.10$ & - & - \\
 & D & UK & - & - & - \\
G024.60+00.08 & A & EG & - & - & - \\
 & B & Star & - & - & - \\
G028.28-00.34 & A & EG & - & - & - \\
 & HII & CHII & $\;\;\;\,-1.86\pm0.07$ & $\;\;\;\,-1.40\pm0.06$ & $77\pm15$ \\
G028.37+00.07 & A & Jet(C) & $\;\;\;\,+1.38\pm0.19$ & - & - \\
 & A2 & UK & $>+1.28\pm0.12$ & - & - \\
 & A3 & Jet(C) & $\;\;\;\,+1.60\pm0.18$ & $>-0.71\pm0.07$ & - \\
 & B & EG & - & - & - \\
 & C & UK & - & - & - \\
 & D & HCHII & - & - & - \\
G028.67+00.13 & HII & CHII & $<-3.17\pm0.03$ & - & - \\
G033.69-00.01 & A & UCHII & $<-1.32\pm0.03$ & - & - \\
\midrule
\multicolumn{6}{c}{\textit{MYSO Sample}} \\
\midrule
G033.6437-00.2277 & A & Jet(C) & $\;\;\;\,+0.90\pm0.21$ & $\;\;\;\,-0.61\pm0.28$ & $78\pm59$ \\
 & B & Evolved & $<+0.53\pm0.14$ & - & - \\
 & C & EG & - & - & - \\
 & D & UK & $>+1.52\pm0.17$ & - & - \\
G035.1979-00.7427 & 13 & UK & $<-0.26\pm0.07$ & - & - \\
 & 14 & Lobe & $<-1.27\pm0.03$ & - & - \\
 & 15 & Lobe & $<-0.66\pm0.04$ & - & - \\
 & 4 & Lobe & $<-1.12\pm0.03$ & - & - \\
 & 5 & HII & $\;\;\;\,-0.23\pm0.12$ & - & - \\
 & 6 & HII & $\;\;\;\,+1.08\pm0.07$ & $\;\;\;\,-0.74\pm0.40$ & $22\pm48$ \\
 & 7 & Jet(L) & $\;\;\;\,+0.64\pm0.06$ & $\;\;\;\,-1.29\pm0.05$ & $29\pm6$ \\
 & 8 & Lobe & $\;\;\;\,-0.11\pm0.07$ & $\;\;\;\,-1.02\pm0.07$ & $44\pm35$ \\
 & Core A & UK & $\;\;\;\,+1.15\pm0.10$ & - & - \\
 & EX-N & Lobe & $<-1.48\pm0.04$ & - & - \\
 & EX-S & Lobe & $<-0.97\pm0.15$ & - & - \\
G035.1992-01.7424 & B & UK & $>-0.16\pm0.11$ & - & - \\
 & HII & HII & $<-4.75\pm0.03$ & - & - \\
G037.4266+01.5183 & A & Jet(C) & $<+0.59\pm0.11$ & - & - \\
 & B & Jet(C) & $\;\;\;\,+1.16\pm0.12$ & - & - \\
 & C & Jet(C) & $<+0.29\pm0.06$ & - & - \\
G056.3694-00.6333 & A & Lobe & $<+0.17\pm0.11$ & - & - \\
 & B & Lobe & $<+0.31\pm0.15$ & - & - \\
 & C & Jet(LC) & $<-0.14\pm0.15$ & - & - \\
 & D & Lobe & $<+0.41\pm0.19$ & - & - \\
G077.5671+03.6911 & A & EG & $<+0.25\pm0.11$ & - & - \\
G078.8699+02.7602 & A & Jet & $\;\;\;\,+1.41\pm0.08$ & $>-0.54\pm0.03$ & - \\
 & B & Jet(C) & $\;\;\;\,+0.64\pm0.23$ & $\;\;\;\,-0.91\pm0.26$ & $37\pm135$ \\
 & C & Star & $\;\;\;\,+1.12\pm0.08$ & - & - \\
 & D & EG & - & - & - \\
 & E & UK & $<+0.50\pm0.13$ & - & - \\
G079.8855+02.5517 & B1 & UK & $>+1.47\pm0.10$ & - & - \\
 & B2 & UK & $>+1.61\pm0.08$ & - & - \\
 & C & Jet(C) & $\;\;\;\,+0.79\pm0.07$ & - & - \\
 & D & UK & $>+1.64\pm0.09$ & - & - \\
 & E & EG & - & - & - \\
G081.8652+00.7800 & A & Jet(C) & $\;\;\;\,+1.00\pm0.08$ & - & - \\
 & HII & HII & $<-3.27\pm0.03$ & - & - \\
 & VLA1 & Jet(C) & $\;\;\;\,+0.19\pm0.06$ & $\;\;\;\,-0.21\pm0.05$ & $68\pm35$ \\
 & VLA2 & Jet & $\;\;\;\,+0.11\pm0.07$ & $\;\;\;\,-1.46\pm0.12$ & $6\pm32$ \\
 & VLA3 & Jet(L) & $\;\;\;\,+1.02\pm0.06$ & $\;\;\;\,-0.67\pm0.02$ & $4\pm3$ \\
 & VLA4 & Lobe & $<-0.84\pm0.04$ & - & - \\
 & VLA5 & Lobe & $<+0.29\pm0.29$ & - & - \\
 & VLA6 & Lobe & $<+0.18\pm0.15$ & - & - \\
 & VLA7 & Lobe & $<-0.51\pm0.08$ & - & - \\
 & W75NBc & Lobe & $<-1.35\pm0.03$ & - & - \\
 & W75NBc2 & Lobe & $<-1.16\pm0.03$ & - & - \\
G083.7071+03.2817 & A & Jet & $\;\;\;\,+0.47\pm0.08$ & $\;\;\;\,-0.83\pm0.13$ & $7\pm20$ \\
 & B & UK & $<-0.43\pm0.04$ & - & - \\
G084.9505-00.6910 & A & UK & - & - & - \\
 & B & Jet(C) & $>+1.25\pm0.11$ & - & - \\
G094.2615-00.4116 & A1 & Jet(L) & $\;\;\;\,+0.47\pm0.19$ & - & - \\
 & A2 & Lobe & $<+0.20\pm0.10$ & - & - \\
 & B & EG & - & - & - \\
G094.3228-00.1671 & A & Jet(C) & $\;\;\;\,+1.19\pm0.14$ & - & - \\
G094.4637-00.8043 & A & Jet(L) & $\;\;\;\,+0.39\pm0.09$ & $\;\;\;\,-1.33\pm0.20$ & $86\pm78$ \\
 & A2 & Jet(C) & $>+1.61\pm0.09$ & - & - \\
 & B & Lobe & $<-0.16\pm0.05$ & - & - \\
 & C & Jet(C) & $\;\;\;\,+0.86\pm0.09$ & - & - \\
 & D & Lobe & $<+0.29\pm0.11$ & - & - \\
 & E & Lobe & $<+0.37\pm0.11$ & - & - \\
G094.6028-01.7966 & A & Jet(C) & $\;\;\;\,+0.49\pm0.08$ & - & - \\
G100.3779-03.5784 & A & Jet & $\;\;\;\,+0.79\pm0.12$ & - & - \\
 & B & HII & $<+0.10\pm0.10$ & - & - \\
 & A & Evolved & $<+0.08\pm0.06$ & - & - \\
G103.8744+01.8558 & A & HII & $\;\;\;\,-0.42\pm0.12$ & $\;\;\;\,-0.16\pm0.11$ & $24\pm8$ \\
 & B & Jet(L) & $<-0.47\pm0.05$ & - & - \\
 & C & Jet(C) & $<-0.05\pm0.08$ & - & - \\
 & D & Lobe & $<+0.49\pm0.10$ & - & - \\
 & E & Lobe & $<-0.36\pm0.05$ & - & - \\
 & F & Lobe & $<+0.53\pm0.15$ & - & - \\
G105.5072+00.2294 & A & Jet(C) & $\;\;\;\,+1.02\pm0.13$ & $\;\;\;\,-1.05\pm0.44$ & $7\pm55$ \\
G107.6823-02.2423A & A & Jet(C) & $\;\;\;\,+1.15\pm0.21$ & $>-0.52\pm0.19$ & - \\
 & HII & HII & $<-1.06\pm0.05$ & - & - \\
G108.1844+05.5187 & A & Jet(C) & $\;\;\;\,+1.05\pm0.13$ & $\;\;\;\,-1.42\pm0.13$ & $0\pm19$ \\
 & B & EG & - & - & - \\
G108.4714-02.8176 & A & DW & $\;\;\;\,+0.55\pm0.16$ & $>-0.77\pm0.35$ & - \\
G108.5955+00.4935A & B & Jet(C) & $<+0.73\pm0.14$ & - & - \\
 & C & HII & $<-0.05\pm0.12$ & - & - \\
 & D & Evolved & - & - & - \\
G108.7575-00.9863 & A & Jet(C) & $\;\;\;\,+0.94\pm0.09$ & - & - \\
 & B & UK & $<+0.82\pm0.14$ & - & - \\
 & C & UK & $<+0.25\pm0.09$ & - & - \\
 & D & UK & $<+0.70\pm0.14$ & - & - \\
 & E & UK & $<+0.41\pm0.14$ & - & - \\
G110.0931-00.0641 & A1 & Lobe & $<-0.15\pm0.04$ & - & - \\
 & A2 & Lobe & $<+0.45\pm0.13$ & - & - \\
 & B & Jet(L) & $\;\;\;\,+0.34\pm0.14$ & $\;\;\;\,-0.82\pm0.21$ & $7\pm52$ \\
 & C & Lobe & $\;\;\;\,-0.08\pm0.16$ & $\;\;\;\,-0.58\pm0.14$ & $57\pm124$ \\
 & D & HII & $<-0.23\pm0.08$ & - & - \\
 & E & UK & - & - & - \\
 & F & UK & $>+1.21\pm0.16$ & - & - \\
G111.2348-01.2385 & A & Jet(C) & $\;\;\;\,+1.10\pm0.07$ & $>-0.97\pm0.06$ & - \\
G111.2552-00.7702 & A1 & Jet(L) & $\;\;\;\,+0.16\pm0.12$ & - & - \\
 & A2 & Lobe & $<+0.35\pm0.18$ & - & - \\
 & B & UK & $<+0.78\pm0.12$ & - & - \\
 & C & UK & $<+0.48\pm0.11$ & - & - \\
 & D & UK & - & - & - \\
G111.5671+00.7517 & A & Jet(L) & $\;\;\;\,+0.87\pm0.06$ & $\;\;\;\,-0.82\pm0.10$ & $33\pm26$ \\
 & B1 & Lobe & $<-0.23\pm0.08$ & - & - \\
 & B2 & Lobe & $<-0.06\pm0.09$ & - & - \\
 & C & Lobe & $<-0.48\pm0.04$ & - & - \\
 & D & UK & $<+0.26\pm0.11$ & - & - \\
G118.6172-01.3312 & A & Jet(C) & $>+1.59\pm0.14$ & - & - \\
 & B & UK & $>+1.20\pm0.21$ & - & - \\
G126.7144-00.8220 & A & Jet(C) & $\;\;\;\,+0.72\pm0.06$ & $<-0.93\pm0.03$ & - \\
 & A2 & Jet(C) & $>+1.54\pm0.08$ & - & - \\
G133.7150+01.2155 & A & HII & $<-0.56\pm0.06$ & - & - \\
 & B & HII & $\;\;\;\,-0.13\pm0.14$ & - & - \\
 & C1 & Lobe & $<-1.30\pm0.07$ & - & - \\
 & K8 & Lobe & $<-0.97\pm0.04$ & - & - \\
 & Q1/K2 & Lobe & $<-0.68\pm0.05$ & - & - \\
 & Q10 & Lobe & $<+0.13\pm0.22$ & - & - \\
 & Q2/K3 & Jet(C) & $\;\;\;\,+0.16\pm0.10$ & - & - \\
 & Q3/K4 & Jet(L) & $\;\;\;\,+0.76\pm0.08$ & - & - \\
 & Q4/K6 & Jet(C) & $\;\;\;\,+0.93\pm0.12$ & - & - \\
 & Q4b & Lobe & $<-0.40\pm0.06$ & - & - \\
 & Q5/K7 & Jet(L) & $\;\;\;\,+0.85\pm0.07$ & - & - \\
 & Q6/K5 & Jet(LC) & $\;\;\;\,+0.58\pm0.15$ & $>-0.31\pm0.13$ & - \\
 & Q7 & Lobe & $\;\;\;\,-0.17\pm0.07$ & $\;\;\;\,-0.71\pm0.06$ & $62\pm215$ \\
 & Q8 & Lobe & $\;\;\;\,-0.28\pm0.08$ & $\;\;\;\,-0.84\pm0.11$ & $86\pm54$ \\
 & Q9 & Lobe & $<-0.73\pm0.08$ & - & - \\
 & QE1 & UK & $>+2.05\pm0.05$ & - & - \\
 & QE2 & UK & $>+1.43\pm0.07$ & - & - \\
G134.2792+00.8561 & A & Jet(C) & $<+0.34\pm0.09$ & - & - \\
 & B & UK & $<+0.45\pm0.11$ & - & - \\
 & C & EG & - & - & - \\
G136.3833+02.2666 & A & Jet(C) & $\;\;\;\,+0.92\pm0.14$ & - & - \\
 & B & HII & $<-0.93\pm0.10$ & - & - \\
 & C & UK & - & - & - \\
 & D & UK & - & - & - \\
 & E & UK & - & - & - \\
G138.2957+01.5552 & A & Jet(L) & $\;\;\;\,+0.69\pm0.11$ & - & - \\
 & B & Lobe & $<+0.19\pm0.13$ & - & - \\
 & C & Evolved & $<+0.41\pm0.08$ & - & - \\
 & D & Evolved & $<+0.57\pm0.14$ & - & - \\
 & E & Evolved & - & - & - \\
 & HII & HII & $<-1.45\pm0.03$ & - & - \\
G139.9091+00.1969A & A & DW & $\;\;\;\,+0.42\pm0.08$ & $\;\;\;\,-0.81\pm0.19$ & $7\pm84$ \\
 & Ab & UK & $<-0.13\pm0.08$ & - & - \\
 & Ac & UK & $<+0.32\pm0.18$ & - & - \\
 & B & Jet(C) & $\;\;\;\,+1.13\pm0.16$ & - & - \\
 & HII & HII & $<-2.32\pm0.03$ & - & - \\
G141.9996+01.8202 & A & Jet(C) & $\;\;\;\,+0.54\pm0.09$ & $<-0.68\pm0.07$ & - \\
 & B & UK & $<+0.41\pm0.08$ & - & - \\
 & C & UK & $<+0.17\pm0.05$ & - & - \\
G143.8118-01.5699 & A & Jet(C) & $<+0.33\pm0.08$ & - & - \\
 & B & UK & $<+0.58\pm0.18$ & - & - \\
 & C & UK & $<+0.70\pm0.12$ & - & - \\
G148.1201+00.2928 & A & Jet(C) & $\;\;\;\,+0.89\pm0.17$ & - & - \\
 & A2 & UK & $>+1.22\pm0.17$ & - & - \\
 & B & UK & $<+0.63\pm0.12$ & - & - \\
 & C & UK & $<-0.01\pm0.05$ & - & - \\
 & D & UK & - & - & - \\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{lcccc}
\caption{Classifications, opening angles and mass loss rates for all jet-like radio sources detected. Mass loss rates given are the weighted average of $\jml$ calculated at each frequency available. Calculation of mass loss rates and their errors at each frequency is discussed in \autoref{sec:appendixJMLs}. \label{tab:JMLsOpangs}}\\
\toprule
MYSO & Lobe & $\theta_{\rm OA}^{\rm C}$ & $\theta_{\rm OA}^{\rm Q}$ & $\dot{m}_{\rm jet}$\\
 &  & $\left[ \degr \right]$ & $\left[ \degr \right]$ & $\left[ \times 10^{-6}\Msol\yr^{-1} \right]$\\
\midrule
\endfirsthead
\caption*{\textbf{Table \ref{tab:JMLsOpangs}:} Continued}\\
\toprule
MYSO & Lobe & $\theta_{\rm OA}^{\rm C}$ & $\theta_{\rm OA}^{\rm Q}$ & $\dot{m}_{\rm jet}$\\
 &  & $\left[ \degr \right]$ & $\left[ \degr \right]$ & $\left[ \times 10^{-6}\Msol\yr^{-1} \right]$\\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{5}{c}{\textit{IRDC Sample}} \\
\midrule
G024.33+00.11 & A & $64\pm44$ & $26\pm13$ & $25.3\pm13.8$ \\
G028.37+00.07 & A & - & $32\pm17$ & $15.1\pm5.7$ \\
 & A3 & - & $44\pm10$ & $31.9\pm8.4$ \\
\midrule
\multicolumn{5}{c}{\textit{MYSO Sample}} \\
\midrule
G033.6437-00.2277 & A & $68\pm34$ & $43\pm42$ & $6.5\pm3.7$ \\
 & 7 & $52\pm4$ & $31\pm14$ & $12.3\pm4.0$ \\
G037.4266+01.5183 & A & - & - & $0.7\pm0.5$ \\
 & B & - & - & $3.0\pm0.9$ \\
 & C & - & - & $1.4\pm0.9$ \\
 & C & $72\pm27$ & - & $22.7\pm15.1$ \\
G078.8699+02.7602 & A & - & $54\pm7$ & $8.4\pm1.7$ \\
 & B & $34\pm35$ & $60\pm56$ & $0.9\pm0.6$ \\
G079.8855+02.5517 & C & - & $64\pm49$ & $2.7\pm1.2$ \\
G081.8652+00.7800 & VLA1 & $83\pm7$ & $53\pm6$ & $3.7\pm1.0$ \\
 & VLA2 & $41\pm4$ & $44\pm44$ & $1.1\pm0.4$ \\
 & VLA3 & $28\pm16$ & $52\pm2$ & $23.9\pm4.6$ \\
 & A & - & - & $2.9\pm0.8$ \\
G083.7071+03.2817 & A & $22\pm29$ & $31\pm24$ & $1.2\pm0.7$ \\
 & B & - & - & $7.7\pm3.4$ \\
G094.2615-00.4116 & A1 & $20\pm16$ & - & $4.5\pm2.5$ \\
G094.3228-00.1671 & A & - & - & $10.3\pm3.6$ \\
G094.4637-00.8043 & A & $38\pm13$ & $56\pm54$ & $9.3\pm3.9$ \\
 & A2 & - & - & $9.9\pm4.8$ \\
 & C & - & - & $14.7\pm4.7$ \\
G094.6028-01.7966 & A & $63\pm33$ & - & $7.5\pm3.2$ \\
G100.3779-03.5784 & A & - & - & $6.0\pm1.8$ \\
 & B & $51\pm20$ & - & $6.1\pm4.8$ \\
 & C & $57\pm22$ & - & $3.5\pm2.7$ \\
G105.5072+00.2294 & A & $28\pm67$ & $83\pm61$ & $16.1\pm12.9$ \\
G107.6823-02.2423A & A & - & $37\pm26$ & $13.4\pm6.2$ \\
G108.1844+05.5187 & A & $61\pm17$ & $23\pm14$ & $1.3\pm0.8$ \\
 & B & - & - & $1.0\pm0.7$ \\
G108.7575-00.9863 & A & - & - & $13.1\pm4.4$ \\
 & B & $48\pm7$ & $58\pm41$ & $7.8\pm3.4$ \\
G111.2348-01.2385 & A & - & $50\pm14$ & $16.2\pm6.9$ \\
G111.2552-00.7702 & A1 & $45\pm19$ & - & $1.6\pm0.7$ \\
G111.5671+00.7517 & A & $50\pm26$ & $62\pm15$ & $18.3\pm3.7$ \\
G118.6172-01.3312 & A & - & $47\pm47$ & $4.7\pm4.1$ \\
G126.7144-00.8220 & A & $6\pm19$ & - & $4.2\pm4.9$ \\
 & A2 & - & - & $2.1\pm1.6$ \\
 & Q2/K3 & - & - & $1.6\pm0.6$ \\
 & Q3/K4 & - & $37\pm27$ & $9.4\pm3.2$ \\
 & Q4/K6 & - & - & $5.1\pm1.5$ \\
 & Q5/K7 & - & $53\pm14$ & $15.0\pm4.4$ \\
 & Q6/K5 & - & $14\pm21$ & $2.8\pm2.0$ \\
G134.2792+00.8561 & A & $71\pm61$ & - & $2.5\pm2.1$ \\
G136.3833+02.2666 & A & - & - & $5.5\pm2.1$ \\
G138.2957+01.5552 & A & - & - & $5.6\pm2.1$ \\
 & B & - & - & $8.7\pm3.4$ \\
G141.9996+01.8202 & A & $25\pm37$ & - & $1.2\pm0.8$ \\
G143.8118-01.5699 & A & $21\pm117$ & - & $1.5\pm6.2$ \\
G148.1201+00.2928 & A & - & - & $4.3\pm1.8$ \\
G160.1452+03.1559 & A & $36\pm46$ & \textit{Not observed at Q-band} & $2.1\pm2.5$ \\
 & E1 & - & \textit{Not observed at Q-band} & $4.5\pm3.5$ \\
 & B & $29\pm7$ & \textit{Not observed at Q-band} & $7.3\pm4.1$ \\
G177.7291-00.3358 & A & - & \textit{Not observed at Q-band} & $1.9\pm1.5$ \\
G183.3485-00.5751 & A & - & \textit{Not observed at Q-band} & $3.0\pm2.4$ \\
G188.9479+00.8871 & A & - & \textit{Not observed at Q-band} & $3.2\pm2.0$ \\
 & B1 & - & \textit{Not observed at Q-band} & $2.3\pm1.5$ \\
G189.0307+00.7821 & A1 & $86\pm36$ & \textit{Not observed at Q-band} & $7.9\pm6.0$ \\
 & C & $78\pm17$ & \textit{Not observed at Q-band} & $10.1\pm7.3$ \\
G192.6005-00.0479 & A & - & \textit{Not observed at Q-band} & $6.9\pm4.5$ \\
G196.4542-01.6777 & A1 & $34\pm4$ & \textit{Not observed at Q-band} & $32.3\pm17.7$ \\
\end{longtable}
